The Five Year Fermi/GBM Magnetar Burst Catalog

Since launch in 2008, the Fermi Gamma-ray Burst Monitor (GBM) has detected many hundreds of bursts from magnetar sources. While the vast majority of these bursts have been attributed to several known magnetars, there is also a small sample of magnetar-like bursts of unknown origin. Here we present the Fermi/GBM magnetar catalog, giving the results of the temporal and spectral analyses of 440 magnetar bursts with high temporal and spectral resolution. This catalog covers the first five years of GBM magnetar observations, from July 2008 to June 2013. We provide durations, spectral parameters for various models, fluences and peak fluxes for all the bursts, as well as a detailed temporal analysis for SGR J1550-5418 bursts. Finally, we suggest that some of the bursts of unknown origin are associated with the newly discovered magnetar 3XMM J185246.6+0033.7.

==> (inline-0) <==
\begin{deluxetable}{ccc}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Summary of GBM magnetar bursts}
\tablehead{\colhead{Source} & \colhead{Burst active periods} & \colhead{Number of bursts} \\
\colhead{} & \colhead{} & \colhead{with TTE data}}
\startdata
\Jfifteen	         &	Oct 2008 $-$ Apr 2009	&	386	\\
\Jzerofive          &	Aug/Sep 2008	&	29      \\
\oneEeight	&	Feb $-$ Jul 2011	&	6	\\
\Jzerofour 	&	Jun 2009	&	2       \\
\SGReighteen  &	Mar 2010	&	1	\\
\Jeighteen	&	Jul 2011	&	1      \\
\AXPfouru 	&	Jul 2011	&	1	\\
\SGRoneE	&	Aug 2011	&	1 	\\
unknown          &	...	&	19     \\
\enddata
\label{summary}
\end{deluxetable}

\begin{landscape}
\begin{deluxetable}{cccccccc}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Durations, phases, peak fluxes, and fluences for \Jfifteen bursts}
\tablehead{\colhead{Burst}  &  \colhead{\Tnin Start}  &  \colhead{\Tnin}  &  \colhead{\Tfif Start}  & \colhead{\Tfif}  &  \colhead{Phase\tablenotemark{c}}  &  \colhead{4ms Peak Flux\tablenotemark{d}\tablenotemark{e}}  &  \colhead{Fluence\tablenotemark{d}\tablenotemark{e}}  \\
(yymmddfff) & (UT) & (ms) & (UT) & (ms) & & (erg/s/cm$^{2}$) & (erg/s/cm$^{2}$) }
\startdata
081003377a\tablenotemark{a}	&	09:02:46.112	&	160 $\pm$ 29	&	09:03:46.128	&	72 $\pm$ 11	&	$-$	&		$-$		&	4.10E-08	$\pm$	5.00E-09	\\
081003377b		&	09:03:05.956	&	276 $\pm$ 53	&	09:03:05.980	&	120 $\pm$ 25	&	$-$	&		$-$		&	1.34E-07	$\pm$	9.00E-09	\\
081003377c\tablenotemark{a}	&	09:03:16.144	&	672 $\pm$ 72	&	09:03:16.176	&	320 $\pm$ 72	&	$-$	&		$-$		&	8.10E-08	$\pm$	9.00E-09	\\
081003377d\tablenotemark{a}	&	09:03:33.172	&	68 $\pm$ 25	&	09:03:33.184	&	28 $\pm$ 11	&	$-$	&		$-$		&	6.50E-08	$\pm$	6.00E-09	\\
081003377e\tablenotemark{a}	&	09:04:35.576	&	128 $\pm$ 23	&	09:04:35.592	&	56 $\pm$ 23	&	$-$	&		$-$		&	7.60E-08	$\pm$	7.00E-09	\\
081003377f\tablenotemark{a}	&	09:04:55.520	&	424 $\pm$ 72	&	09:04:05.544	&	120 $\pm$ 18	&	$-$	&		$-$		&	1.31E-07	$\pm$	1.00E-08	\\
081003377g\tablenotemark{a}	&	09:05:03.504	&	64 $\pm$ 23	&	09:05:03.520	&	24 $\pm$ 18	&	$-$	&		$-$		&	4.50E-08	$\pm$	1.00E-08	\\
081003377h\tablenotemark{a}	&	09:05:03.904	&	104 $\pm$ 34	&	09:05:03.912	&	56 $\pm$ 11	&	$-$	&		$-$		&	3.60E-08	$\pm$	6.00E-09	\\
081003377i\tablenotemark{a}	&	09:05:35.832	&	136 $\pm$ 18	&	09:05:35.848	&	64 $\pm$ 11	&	$-$	&		$-$		&	1.30E-08	$\pm$	1.00E-09	\\
081003377j\tablenotemark{a}	&	 $-$	&	 $-$ 	&	 $-$	&	 $-$ 	&	$-$	&		$-$		&	2.30E-08	$\pm$	4.00E-09	\\
081003385a		&	09:03:05.876	&	108 $\pm$ 18	&	09:03:05.904	&	56 $\pm$ 34	&	0.5551	&	1.61E-06	$\pm$	4.21E-07	&	5.40E-08	$\pm$	6.00E-09	\\
081003385b\tablenotemark{a}	&	 $-$	&	 $-$ 	&	 $-$	&	 $-$ 	&	0.5163	&	4.69E-06	$\pm$	7.39E-07	&	1.27E-07	$\pm$	6.00E-09	\\
081003446a		&	10:42:52.964	&	120 $\pm$ 14	&	10:42:52.980	&	60 $\pm$ 11	&	0.6058	&	3.63E-06	$\pm$	6.41E-07	&	1.73E-07	$\pm$	7.00E-09	\\
081003779a		&	18:41:38.984	&	104 $\pm$ 9	&	18:41:38.992	&	60 $\pm$ 11	&	0.6635	&	5.25E-06	$\pm$	5.27E-07	&	1.50E-07	$\pm$	5.00E-09	\\
081004050a		&	01:11:31.980	&	132 $\pm$ 28	&	01:11:31.988	&	56 $\pm$ 11	&	0.5523	&	3.74E-06	$\pm$	5.48E-07	&	1.30E-07	$\pm$	5.00E-09	\\
081005020a		&	00:29:08.976	&	24 $\pm$ 16	&	00:29:08.980	&	12 $\pm$ 6	&	0.1377	&	4.21E-06	$\pm$	7.36E-07	&	3.80E-08	$\pm$	3.00E-09	\\
081010537a		&	12:53:37.940	&	60 $\pm$ 18	&	12:53:37.972	&	24 $\pm$ 9	&	0.6426	&	2.30E-06	$\pm$	5.30E-07	&	5.00E-08	$\pm$	3.00E-09	\\
090122037a		&	00:53:59.329	&	44 $^{+31}_{-6}$ 	&	00:53:59.339	&	22 $^{+6}_{-4}$ 	&	0.4915	&	2.40E-06	$\pm$	3.98E-07	&	3.74E-08	$\pm$	3.52E-09	\\
090122037b\tablenotemark{a}	&	00:54:28.769	&	86 $^{+37}_{-30}$ 	&	00:54:28.783	&	34 $^{+4}_{-4}$ 	&	0.7016	&	4.53E-06	$\pm$	5.86E-07	&	1.01E-07	$\pm$	6.24E-09	\\
090122037c\tablenotemark{a}	&	00:54:56.702	&	236 $^{+29}_{-34}$ 	&	00:54:56.720	&	170 $^{+18}_{-16}$ 	&	0.1757	&	8.88E-07	$\pm$	2.89E-07	&	6.96E-09	$\pm$	1.32E-09	\\
090122037d\tablenotemark{a}	&	00:55:01.268	&	50 $^{+17}_{-10}$ 	&	00:55:01.278	&	18 $^{+4}_{-2}$ 	&	0.3842	&	9.50E-06	$\pm$	8.26E-07	&	2.15E-07	$\pm$	7.68E-09	\\
090122037e\tablenotemark{a}	&	00:55:28.102	&	270 $^{+8}_{-6}$ 	&	00:55:28.104	&	44 $^{+48}_{-36}$ 	&	0.3308	&	2.73E-06	$\pm$	5.18E-07	&	2.74E-08	$\pm$	3.36E-09	\\
090122037f\tablenotemark{a}	&	00:55:32.314	&	98 $^{+24}_{-44}$ 	&	00:55:32.346	&	30 $^{+8}_{-10}$ 	&	0.3820	&	1.86E-06	$\pm$	4.16E-07	&	2.04E-08	$\pm$	2.52E-09	\\
090122037g\tablenotemark{a}	&	00:55:51.884	&	118 $^{+28}_{-20}$ 	&	00:55:51.924	&	40 $^{+4}_{-6}$ 	&	0.8411	&	9.97E-06	$\pm$	8.51E-07	&	3.06E-07	$\pm$	1.06E-08	\\
090122037h\tablenotemark{a}	&	00:55:54.710	&	132 $^{+34}_{-12}$ 	&	00:55:54.724	&	52 $^{+40}_{-8}$ 	&	0.1789	&	2.21E-06	$\pm$	5.02E-07	&	8.96E-09	$\pm$	1.28E-09	\\
090122037i\tablenotemark{a}	&	00:56:02.260	&	200 $^{+88}_{-44}$ 	&	00:56:02.314	&	76 $^{+10}_{-14}$ 	&	0.8595	&	2.24E-06	$\pm$	4.50E-07	&	5.82E-08	$\pm$	6.00E-09	\\
090122037j\tablenotemark{a}	&	00:56:08.371	&	238 $^{+34}_{-42}$ 	&	00:56:08.401	&	146 $^{+8}_{-18}$ 	&	0.7779	&	1.76E-06	$\pm$	4.58E-07	&	3.01E-08	$\pm$	4.16E-09	\\
090122037k\tablenotemark{a}	&	00:56:14.635	&	215 $^{+38}_{-24}$ 	&	00:56:14.701	&	132 $^{+28}_{-12}$ 	&	0.1057	&	1.53E-06	$\pm$	4.23E-07	&	3.44E-08	$\pm$	4.40E-09	\\
090122037l\tablenotemark{a}	&	00:56:15.263	&	242 $^{+31}_{-40}$ 	&	00:56:15.295	&	150 $^{+6}_{-6}$ 	&	0.1776	&	2.36E-06	$\pm$	4.93E-07	&	2.41E-08	$\pm$	3.64E-09	\\
090122037m\tablenotemark{a}	&	00:56:16.485	&	764 $^{+193}_{-36}$ 	&	00:56:16.523	&	508 $^{+34}_{-22}$ 	&	0.6873	&	2.50E-06	$\pm$	5.24E-07	&	3.82E-08	$\pm$	4.68E-09	\\
090122037n\tablenotemark{a}	&	00:56:16.485	&	764 $^{+154}_{-36}$ 	&	00:56:16.523	&	508 $^{+30}_{-22}$ 	&	0.9310	&	3.96E-06	$\pm$	5.76E-07	&	2.83E-08	$\pm$	3.48E-09	\\
090122037o\tablenotemark{a}	&	00:56:18.877	&	90 $^{+9}_{-20}$ 	&	00:56:18.933	&	10 $^{+2}_{-2}$ 	&	0.8649	&	2.32E-05	$\pm$	1.25E-06	&	2.77E-07	$\pm$	9.88E-09	\\
090122037p\tablenotemark{a}	&	00:56:19.383	&	206 $^{+25}_{-12}$ 	&	00:56:19.417	&	150 $^{+14}_{-44}$ 	&	0.1723	&	2.32E-06	$\pm$	5.13E-07	&	2.82E-08	$\pm$	4.40E-09	\\
090122037q\tablenotemark{a}	&	00:56:24.875	&	618 $^{+28}_{-14}$ 	&	00:56:25.159	&	250 $^{+36}_{-48}$ 	&	0.9445	&	1.99E-06	$\pm$	4.60E-07	&	5.37E-08	$\pm$	6.12E-09	\\
090122037r\tablenotemark{a}	&	00:56:27.889	&	124 $^{+26}_{-12}$ 	&	00:56:27.927	&	60 $^{+12}_{-8}$ 	&	0.2052	&	2.96E-06	$\pm$	5.28E-07	&	2.95E-08	$\pm$	1.92E-09	\\
090122037s\tablenotemark{a}	&	00:56:29.235	&	760 $^{+18}_{-198}$ 	&	00:56:29.269	&	348 $^{+100}_{-12}$ 	&	0.0107	&	4.52E-06	$\pm$	6.11E-07	&	1.29E-07	$\pm$	1.18E-08	\\
090122037t\tablenotemark{a}	&	00:56:34.528	&	124 $^{+21}_{-34}$ 	&	00:56:34.610	&	14 $^{+24}_{-4}$ 	&	0.4325	&	4.34E-06	$\pm$	6.01E-07	&	2.20E-08	$\pm$	2.28E-09	\\
090122037u\tablenotemark{a}	&	00:56:35.317	&	254 $^{+59}_{-38}$ 	&	00:56:35.453	&	56 $^{+10}_{-6}$ 	&	0.8413	&	9.29E-06	$\pm$	7.91E-07	&	5.80E-07	$\pm$	1.44E-08	\\
090122037v\tablenotemark{a}\tablenotemark{f}	&	00:56:43.957	&	164 $^{+12}_{-24}$ 	&	00:56:43.963	&	16 $^{+6}_{-2}$ 	&	0.9432	&	2.40E-05	$\pm$	1.25E-06	&	1.87E-07	$\pm$	7.00E-09	\\
090122037w\tablenotemark{a}	&	00:56:49.195	&	160 $^{+54}_{-32}$ 	&	00:56:49.221	&	60 $^{+6}_{-10}$ 	&	0.4847	&	2.34E-06	$\pm$	4.56E-07	&	3.58E-08	$\pm$	3.08E-09	\\
090122037x\tablenotemark{a}	&	00:56:52.843	&	104 $^{+11}_{-14}$ 	&	00:56:52.859	&	60 $^{+8}_{-10}$ 	&	0.2632	&	2.90E-06	$\pm$	5.17E-07	&	7.75E-08	$\pm$	6.76E-09	\\
090122037y\tablenotemark{a}	&	00:56:59.728	&	432 $^{+34}_{-56}$ 	&	00:56:59.802	&	194 $^{+50}_{-40}$ 	&	0.5938	&	1.45E-06	$\pm$	4.18E-07	&	2.26E-08	$\pm$	3.36E-09	\\
090122037z\tablenotemark{a}\tablenotemark{f}	&	00:57:07.432	&	52 $^{+13}_{-16}$ 	&	00:57:07.446	&	16 $^{+2}_{-2}$ 	&	0.2768	&	1.97E-05	$\pm$	1.21E-06	&	3.45E-07	$\pm$	1.10E-08	\\
090122037aa\tablenotemark{a}	&	00:57:09.932	&	766 $^{+74}_{-14}$ 	&	00:57:10.082	&	326 $^{+50}_{-12}$ 	&	0.5567	&	2.89E-06	$\pm$	4.64E-07	&	1.43E-07	$\pm$	1.02E-08	\\
090122037ab\tablenotemark{a}	&	00:57:13.814	&	23 $^{+5}_{-9}$ 	&	00:57:13.818	&	8 $^{+4}_{-2}$ 	&	0.3540	&	2.89E-06	$\pm$	5.43E-07	&	2.58E-08	$\pm$	3.00E-09	\\
090122037ac\tablenotemark{a}\tablenotemark{f}	&	00:57:20.410	&	488 $^{+8}_{-10}$ 	&	00:57:20.434	&	412 $^{+4}_{-6}$ 	&	0.5404	&	9.95E-06	$\pm$	8.17E-07	&	1.14E-06	$\pm$	2.03E-08	\\
090122037ad\tablenotemark{a}	&	00:57:23.967	&	268 $^{+72}_{-28}$ 	&	00:57:23.991	&	66 $^{+20}_{-26}$ 	&	0.2629	&	1.49E-06	$\pm$	4.05E-07	&	2.07E-08	$\pm$	3.08E-09	\\
090122037ae\tablenotemark{a}	&	00:57:29.196	&	112 $^{+31}_{-20}$ 	&	00:57:29.210	&	68 $^{+8}_{-10}$ 	&	0.7788	&	2.09E-06	$\pm$	4.22E-07	&	9.05E-08	$\pm$	8.12E-09	\\
090122037af\tablenotemark{a}	&	00:57:34.514	&	628 $^{+32}_{-8}$ 	&	00:57:34.544	&	500 $^{+30}_{-16}$ 	&	0.3430	&	2.42E-06	$\pm$	5.34E-07	&	1.55E-07	$\pm$	1.29E-08	\\
090122037ag\tablenotemark{a}	&	00:57:43.534	&	180 $^{+35}_{-26}$ 	&	00:57:43.560	&	86 $^{+34}_{-42}$ 	&	0.6954	&	1.76E-06	$\pm$	5.95E-07	&	2.34E-08	$\pm$	3.96E-09	\\
090122037ah\tablenotemark{a}	&	00:57:45.890	&	122 $^{+26}_{-30}$ 	&	00:57:45.926	&	48 $^{+16}_{-14}$ 	&	0.8624	&	3.42E-06	$\pm$	7.04E-07	&	5.71E-08	$\pm$	5.60E-09	\\
090122037ai\tablenotemark{a}	&	00:57:49.748	&	362 $^{+86}_{-100}$ 	&	00:57:49.802	&	64 $^{+30}_{-18}$ 	&	0.7205	&	4.18E-06	$\pm$	7.31E-07	&	6.66E-08	$\pm$	4.32E-09	\\
090122037aj\tablenotemark{a}	&	00:58:00.842	&	398 $^{+20}_{-8}$ 	&	00:58:00.856	&	296 $^{+44}_{-156}$ 	&	0.0531	&	2.86E-05	$\pm$	1.63E-06	&	8.82E-07	$\pm$	2.12E-08	\\
090122037ak\tablenotemark{a}	&	00:58:12.995	&	418 $^{+116}_{-24}$ 	&	00:58:13.131	&	234 $^{+28}_{-22}$ 	&	0.0831	&	2.37E-06	$\pm$	4.49E-07	&	3.21E-07	$\pm$	1.65E-08	\\
090122037al\tablenotemark{a}\tablenotemark{f}	&	00:58:19.203	&	36 $^{+6}_{-6}$ 	&	00:58:19.209	&	12 $^{+2}_{-2}$ 	&	0.9137	&	4.78E-05	$\pm$	1.83E-06	&	6.78E-07	$\pm$	1.40E-08	\\
090122037am\tablenotemark{a}	&	00:58:45.123	&	82 $^{+36}_{-20}$ 	&	00:58:45.131	&	24 $^{+14}_{-2}$ 	&	0.4254	&	4.98E-06	$\pm$	6.87E-07	&	1.31E-07	$\pm$	7.56E-09	\\
090122044a\tablenotemark{a}	&	01:03:26.023	&	414 $^{+256}_{-18}$ 	&	01:03:26.043	&	182 $^{+98}_{-20}$ 	&	0.9897	&	6.11E-06	$\pm$	7.37E-07	&	2.85E-07	$\pm$	1.28E-08	\\
090122044b		&	01:03:53.890	&	236 $^{+16}_{-26}$ 	&	01:03:53.984	&	20 $^{+6}_{-2}$ 	&	0.4849	&	1.88E-05	$\pm$	1.13E-06	&	2.90E-07	$\pm$	9.80E-09	\\
090122044c\tablenotemark{a}	&	01:04:02.592	&	216 $^{+56}_{-24}$ 	&	01:04:02.610	&	106 $^{+8}_{-8}$ 	&	0.6466	&	6.32E-06	$\pm$	6.85E-07	&	2.43E-07	$\pm$	1.03E-08	\\
090122044d\tablenotemark{a}	&	01:04:25.358	&	270 $^{+18}_{-10}$ 	&	01:04:25.388	&	154 $^{+16}_{-14}$ 	&	0.6365	&	4.45E-06	$\pm$	6.20E-07	&	3.61E-07	$\pm$	1.40E-08	\\
090122044e\tablenotemark{a}	&	01:04:46.471	&	94 $^{+51}_{-22}$ 	&	01:04:46.491	&	32 $^{+10}_{-8}$ 	&	0.8368	&	2.10E-06	$\pm$	4.65E-07	&	5.54E-08	$\pm$	5.28E-09	\\
090122044f\tablenotemark{a}	&	01:05:04.829	&	34 $^{+15}_{-8}$ 	&	01:05:04.837	&	16 $^{+6}_{-4}$ 	&	0.6853	&	2.64E-06	$\pm$	5.03E-07	&	5.54E-08	$\pm$	5.76E-09	\\
090122044g\tablenotemark{a}	&	01:05:38.031	&	332 $^{+38}_{-48}$ 	&	01:05:38.211	&	44 $^{+10}_{-8}$ 	&	0.7919	&	1.46E-05	$\pm$	1.03E-06	&	5.87E-07	$\pm$	1.66E-08	\\
090122044h\tablenotemark{a}	&	01:06:33.363	&	94 $^{+31}_{-8}$ 	&	01:06:33.391	&	30 $^{+6}_{-12}$ 	&	0.4193	&	6.08E-06	$\pm$	7.23E-07	&	6.91E-08	$\pm$	4.32E-09	\\
090122044i\tablenotemark{a}	&	01:07:08.826	&	138 $^{+39}_{-18}$ 	&	01:07:08.862	&	42 $^{+6}_{-4}$ 	&	0.5472	&	7.47E-06	$\pm$	7.91E-07	&	3.54E-07	$\pm$	1.15E-08	\\
090122044j\tablenotemark{a}	&	01:07:36.377	&	42 $^{+6}_{-8}$ 	&	01:07:36.383	&	22 $^{+6}_{-6}$ 	&	0.8184	&	2.34E-06	$\pm$	4.87E-07	&	2.55E-08	$\pm$	3.64E-09	\\
090122044k\tablenotemark{a}	&	01:08:21.148	&	122 $^{+26}_{-12}$ 	&	01:08:21.156	&	36 $^{+4}_{-6}$ 	&	0.4293	&	9.69E-06	$\pm$	8.27E-07	&	2.21E-07	$\pm$	8.32E-09	\\
090122044l\tablenotemark{a}	&	01:08:39.566	&	38 $^{+4}_{-8}$ 	&	01:08:39.570	&	12 $^{+12}_{-2}$ 	&	0.3154	&	5.06E-06	$\pm$	5.79E-07	&	6.16E-08	$\pm$	4.32E-09	\\
090122044m\tablenotemark{a}\tablenotemark{f}	&	01:08:41.706	&	270 $^{+4}_{-4}$ 	&	01:08:41.752	&	186 $^{+8}_{-4}$ 	&	0.4539	&	5.85E-05	$\pm$	2.18E-06	&	2.13E-06	$\pm$	2.63E-08	\\
090122044n\tablenotemark{a}	&	01:08:42.467	&	66 $^{+23}_{-14}$ 	&	01:08:42.489	&	20 $^{+16}_{-10}$ 	&	0.7295	&	3.72E-06	$\pm$	5.50E-07	&	6.84E-08	$\pm$	6.08E-09	\\
090122052a\tablenotemark{a}	&	01:13:50.350	&	98 $^{+23}_{-16}$ 	&	01:13:50.358	&	46 $^{+22}_{-14}$ 	&	0.3067	&	5.08E-06	$\pm$	6.87E-07	&	1.48E-07	$\pm$	9.60E-09	\\
090122052b		&	01:14:14.878	&	90 $^{+6}_{-6}$ 	&	01:14:14.894	&	32 $^{+6}_{-2}$ 	&	0.1546	&	1.48E-05	$\pm$	1.02E-06	&	5.59E-07	$\pm$	1.34E-08	\\
090122052c\tablenotemark{a}	&	01:14:29.480	&	50 $^{+7}_{-4}$ 	&	01:14:29.484	&	42 $^{+2}_{-4}$ 	&	0.2105	&	3.95E-06	$\pm$	6.49E-07	&	7.54E-08	$\pm$	5.72E-09	\\
090122052d\tablenotemark{a}	&	01:14:37.113	&	140 $^{+42}_{-58}$ 	&	01:14:37.135	&	40 $^{+16}_{-18}$ 	&	0.8915	&	2.10E-06	$\pm$	4.75E-07	&	4.93E-08	$\pm$	5.04E-09	\\
090122052e\tablenotemark{a}\tablenotemark{f}	&	01:14:45.985	&	118 $^{+12}_{-12}$ 	&	01:14:46.029	&	32 $^{+2}_{-2}$ 	&	0.1767	&	5.85E-05	$\pm$	2.14E-06	&	2.26E-06	$\pm$	2.55E-08	\\
090122052f\tablenotemark{a}	&	01:14:55.393	&	360 $^{+93}_{-76}$ 	&	01:14:55.471	&	156 $^{+34}_{-44}$ 	&	0.7761	&	1.46E-06	$\pm$	4.20E-07	&	5.02E-08	$\pm$	5.32E-09	\\
090122052g\tablenotemark{a}	&	01:14:58.769	&	102 $^{+10}_{-16}$ 	&	01:14:58.781	&	58 $^{+8}_{-14}$ 	&	0.3436	&	1.91E-06	$\pm$	4.30E-07	&	5.38E-08	$\pm$	5.88E-09	\\
090122052h\tablenotemark{a}	&	01:15:09.296	&	80 $^{+20}_{-18}$ 	&	01:15:09.302	&	24 $^{+2}_{-2}$ 	&	0.4068	&	1.31E-05	$\pm$	9.77E-07	&	2.93E-07	$\pm$	9.60E-09	\\
090122052i\tablenotemark{a}	&	01:15:19.897	&	636 $^{+34}_{-46}$ 	&	01:15:20.249	&	154 $^{+234}_{-34}$ 	&	0.7070	&	3.74E-06	$\pm$	5.75E-07	&	2.08E-08	$\pm$	2.64E-09	\\
090122052j\tablenotemark{a}	&	01:15:46.002	&	170 $^{+50}_{-48}$ 	&	01:15:46.064	&	50 $^{+48}_{-20}$ 	&	0.1745	&	9.79E-07	$\pm$	3.77E-07	&	3.20E-08	$\pm$	4.48E-09	\\
090122052k\tablenotemark{a}	&	01:15:46.616	&	434 $^{+40}_{-8}$ 	&	01:15:46.638	&	184 $^{+44}_{-20}$ 	&	0.4211	&	7.14E-06	$\pm$	7.57E-07	&	6.22E-07	$\pm$	1.86E-08	\\
090122052l\tablenotemark{a}	&	01:16:06.549	&	268 $^{+118}_{-26}$ 	&	01:16:06.583	&	124 $^{+22}_{-22}$ 	&	0.0422	&	1.37E-06	$\pm$	4.05E-07	&	9.58E-08	$\pm$	8.40E-09	\\
090122052m\tablenotemark{a}	&	01:16:08.876	&	84 $^{+24}_{-12}$ 	&	01:16:08.896	&	40 $^{+6}_{-8}$ 	&	0.1802	&	2.59E-06	$\pm$	5.28E-07	&	1.22E-07	$\pm$	7.68E-09	\\
090122052n\tablenotemark{a}	&	01:16:19.058	&	96 $^{+28}_{-16}$ 	&	01:16:19.070	&	42 $^{+4}_{-4}$ 	&	0.0798	&	9.66E-06	$\pm$	8.27E-07	&	2.32E-07	$\pm$	8.80E-09	\\
090122052o\tablenotemark{a}	&	01:16:25.974	&	150 $^{+31}_{-10}$ 	&	01:16:25.986	&	36 $^{+2}_{-4}$ 	&	0.4190	&	9.69E-06	$\pm$	8.78E-07	&	2.31E-07	$\pm$	9.52E-09	\\
090122052p\tablenotemark{a}	&	01:16:26.562	&	326 $^{+108}_{-84}$ 	&	01:16:26.778	&	36 $^{+12}_{-6}$ 	&	0.8129	&	3.82E-06	$\pm$	5.57E-07	&	8.88E-08	$\pm$	6.00E-09	\\
090122052q\tablenotemark{a}\tablenotemark{f}	&	01:16:28.686	&	84 $^{+12}_{-8}$ 	&	01:16:28.704	&	26 $^{+2}_{-4}$ 	&	0.7347	&	2.67E-05	$\pm$	1.34E-06	&	8.12E-07	$\pm$	1.51E-08	\\
090122052r\tablenotemark{a}	&	01:16:40.959	&	1068 $^{+42}_{-18}$ 	&	01:16:41.061	&	374 $^{+214}_{-134}$ 	&	0.6429	&	2.17E-06	$\pm$	4.90E-07	&	3.72E-08	$\pm$	4.40E-09	\\
090122052s\tablenotemark{a}	&	01:17:00.894	&	26 $^{+8}_{-8}$ 	&	01:17:00.900	&	12 $^{+6}_{-6}$ 	&	0.2693	&	1.95E-06	$\pm$	4.55E-07	&	2.95E-08	$\pm$	4.32E-09	\\
090122052t\tablenotemark{a}	&	01:17:03.119	&	86 $^{+18}_{-34}$ 	&	01:17:03.131	&	36 $^{+8}_{-14}$ 	&	0.3484	&	9.62E-07	$\pm$	3.29E-07	&	3.10E-08	$\pm$	3.96E-09	\\
090122052u\tablenotemark{a}	&	01:17:20.673	&	244 $^{+60}_{-26}$ 	&	01:17:20.723	&	132 $^{+8}_{-10}$ 	&	0.8450	&	5.98E-06	$\pm$	6.28E-07	&	4.35E-07	$\pm$	1.36E-08	\\
090122052v\tablenotemark{a}	&	01:17:24.737	&	222 $^{+68}_{-30}$ 	&	01:17:24.833	&	64 $^{+6}_{-8}$ 	&	0.8478	&	4.96E-06	$\pm$	6.10E-07	&	3.47E-07	$\pm$	1.25E-08	\\
090122052w\tablenotemark{a}	&	01:17:27.976	&	34 $^{+13}_{-8}$ 	&	01:17:27.988	&	14 $^{+6}_{-8}$ 	&	0.3449	&	3.60E-06	$\pm$	5.08E-07	&	3.67E-08	$\pm$	4.20E-09	\\
090122052x\tablenotemark{a}	&	01:17:52.194	&	36 $^{+22}_{-16}$ 	&	01:17:52.200	&	12 $^{+4}_{-4}$ 	&	0.0263	&	3.82E-06	$\pm$	5.68E-07	&	5.00E-08	$\pm$	4.80E-09	\\
090122052y\tablenotemark{a}	&	01:17:58.610	&	128 $^{+32}_{-34}$ 	&	01:17:58.628	&	54 $^{+16}_{-18}$ 	&	0.1310	&	2.51E-06	$\pm$	4.82E-07	&	4.03E-08	$\pm$	4.32E-09	\\
090122052z\tablenotemark{a}	&	01:18:02.266	&	78 $^{+12}_{-26}$ 	&	01:18:02.276	&	34 $^{+18}_{-12}$ 	&	0.8853	&	8.84E-07	$\pm$	3.37E-07	&	3.48E-08	$\pm$	4.80E-09	\\
090122052aa\tablenotemark{a}\tablenotemark{f}	&	01:18:10.302	&	84 $^{+18}_{-18}$ 	&	01:18:10.330	&	14 $^{+2}_{-2}$ 	&	0.7776	&	5.72E-05	$\pm$	2.02E-06	&	9.53E-07	$\pm$	1.68E-08	\\
090122052ab\tablenotemark{a}	&	01:18:12.699	&	48 $^{+23}_{-10}$ 	&	01:18:12.709	&	24 $^{+14}_{-6}$ 	&	0.9330	&	1.35E-06	$\pm$	3.76E-07	&	3.86E-08	$\pm$	5.04E-09	\\
090122052ac\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	01:18:42.351	&	140 $^{+10}_{-18}$ 	&	01:18:42.415	&	62 $^{+4}_{-2}$ 	&		&				&	\\			
090122059a		&	01:25:04.198	&	586 $^{+132}_{-74}$ 	&	01:25:04.320	&	264 $^{+44}_{-24}$ 	&	0.5830	&	2.23E-06	$\pm$	5.27E-07	&	3.35E-07	$\pm$	1.42E-08	\\
090122059b\tablenotemark{a}\tablenotemark{f}	&	01:25:18.640	&	214 $^{+12}_{-8}$ 	&	01:25:18.802	&	32 $^{+4}_{-2}$ 	&	0.5766	&	4.05E-05	$\pm$	1.77E-06	&	1.31E-06	$\pm$	2.02E-08	\\
090122059c\tablenotemark{a}	&	01:27:10.561	&	334 $^{+56}_{-50}$ 	&	01:27:10.629	&	156 $^{+10}_{-14}$ 	&	0.5380	&	1.56E-05	$\pm$	1.13E-06	&	4.53E-07	$\pm$	1.34E-08	\\
090122059d\tablenotemark{a}	&	01:28:00.599	&	236 $^{+70}_{-68}$ 	&	01:28:00.645	&	116 $^{+16}_{-18}$ 	&	0.7211	&	2.84E-06	$\pm$	4.69E-07	&	3.24E-08	$\pm$	3.60E-09	\\
090122059e\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	01:28:59.988	&	146 $^{+8}_{-8}$ 	&	01:28:60.002	&	38 $^{+2}_{-2}$ 	&		&				&		\\		
090122104a\tablenotemark{f}	&	02:30:09.381	&	112 $^{+20}_{-22}$ 	&	02:30:09.387	&	42 $^{+2}_{-4}$ 	&	0.2844	&	1.59E-05	$\pm$	1.10E-06	&	4.00E-07	$\pm$	1.20E-08	\\
090122104b\tablenotemark{a}\tablenotemark{f}	&	02:32:53.944	&	132 $^{+22}_{-40}$ 	&	02:32:53.956	&	18 $^{+2}_{-2}$ 	&	0.7134	&	5.97E-05	$\pm$	2.10E-06	&	9.98E-07	$\pm$	1.52E-08	\\
090122104c\tablenotemark{a}	&	02:34:28.222	&	356 $^{+12}_{-6}$ 	&	02:34:28.236	&	320 $^{+4}_{-16}$ 	&	0.3701	&	1.74E-05	$\pm$	1.17E-06	&	6.27E-07	$\pm$	1.90E-08	\\
090122104d\tablenotemark{a}	&	02:34:28.919	&	184 $^{+33}_{-18}$ 	&	02:34:28.955	&	114 $^{+16}_{-10}$ 	&	0.6144	&	2.10E-06	$\pm$	4.72E-07	&	1.11E-07	$\pm$	9.40E-09	\\
090122104e\tablenotemark{a}	&	02:34:40.367	&	94 $^{+35}_{-20}$ 	&	02:34:40.377	&	42 $^{+10}_{-8}$ 	&	0.0743	&	4.00E-06	$\pm$	5.36E-07	&	2.87E-08	$\pm$	2.80E-09	\\
090122113a		&	02:42:23.166	&	86 $^{+22}_{-32}$ 	&	02:42:23.168	&	24 $^{+4}_{-4}$ 	&	0.4295	&	1.66E-05	$\pm$	1.18E-06	&	1.69E-07	$\pm$	7.48E-09	\\
090122113b\tablenotemark{a}	&	02:44:50.477	&	62 $^{+16}_{-10}$ 	&	02:44:50.481	&	28 $^{+2}_{-6}$ 	&	0.5258	&	9.53E-06	$\pm$	7.94E-07	&	1.93E-07	$\pm$	8.32E-09	\\
090122113c\tablenotemark{a}	&	02:45:53.104	&	138 $^{+10}_{-2}$ 	&	02:45:53.106	&	14 $^{+2}_{-2}$ 	&	0.7511	&	2.88E-05	$\pm$	1.40E-06	&	3.07E-07	$\pm$	1.01E-08	\\
090122120a		&	02:53:29.738	&	152 $^{+52}_{-20}$ 	&	02:53:29.784	&	60 $^{+14}_{-10}$ 	&	0.1761	&	8.89E-06	$\pm$	7.83E-07	&	2.94E-07	$\pm$	1.01E-08	\\
090122120b\tablenotemark{a}	&	02:53:45.839	&	958 $^{+132}_{-54}$ 	&	02:53:46.079	&	354 $^{+164}_{-26}$ 	&	0.1485	&	1.37E-06	$\pm$	3.29E-07	&	8.64E-08	$\pm$	9.60E-09	\\
090122120c\tablenotemark{a,b,f}	&	02:54:00.999	&	146 $^{+4}_{-2}$ 	&	02:54:01.033	&	80 $^{+4}_{-2}$ 	&		&				&				\\
090122120d\tablenotemark{a}	&	02:55:15.998	&	306 $^{+104}_{-38}$ 	&	02:55:16.030	&	138 $^{+64}_{-28}$ 	&	0.4149	&	1.82E-06	$\pm$	4.42E-07	&	7.81E-08	$\pm$	8.68E-09	\\
090122120e\tablenotemark{a}	&	02:56:52.656	&	268 $^{+13}_{-20}$ 	&	02:56:52.662	&	210 $^{+8}_{-8}$ 	&	0.0645	&	4.28E-06	$\pm$	5.86E-07	&	1.09E-07	$\pm$	7.80E-09	\\
090122120f\tablenotemark{a}	&	02:56:53.706	&	258 $^{+44}_{-40}$ 	&	02:56:53.758	&	106 $^{+32}_{-16}$ 	&	0.6036	&	1.62E-06	$\pm$	4.95E-07	&	5.37E-08	$\pm$	7.04E-09	\\
090122120g\tablenotemark{a}	&	02:57:04.694	&	96 $^{+55}_{-18}$ 	&	02:57:04.720	&	40 $^{+26}_{-6}$ 	&	0.8874	&	1.57E-06	$\pm$	4.43E-07	&	2.74E-08	$\pm$	1.27E-08	\\
090122120h\tablenotemark{a}	&	02:57:18.399	&	58 $^{+27}_{-16}$ 	&	02:57:18.405	&	24 $^{+4}_{-4}$ 	&	0.4886	&	3.15E-06	$\pm$	5.96E-07	&	6.23E-08	$\pm$	6.46E-09	\\
090122173a		&	04:08:31.632	&	224 $^{+54}_{-48}$ 	&	04:08:31.642	&	68 $^{+18}_{-12}$ 	&	0.8906	&	7.43E-06	$\pm$	7.88E-07	&	1.76E-07	$\pm$	8.80E-09	\\
090122173b\tablenotemark{a}\tablenotemark{f}	&	04:09:08.677	&	542 $^{+136}_{-16}$ 	&	04:09:09.021	&	74 $^{+6}_{-8}$ 	&	0.9511	&	1.77E-05	$\pm$	1.12E-06	&	1.07E-06	$\pm$	2.17E-08	\\
090122173c\tablenotemark{a}	&	04:10:50.863	&	56 $^{+5}_{-6}$ 	&	04:10:50.877	&	32 $^{+8}_{-6}$ 	&	0.1015	&	4.52E-06	$\pm$	6.55E-07	&	1.30E-07	$\pm$	8.32E-09	\\
090122173d\tablenotemark{a}	&	04:10:59.176	&	194 $^{+63}_{-32}$ 	&	04:10:59.210	&	102 $^{+14}_{-8}$ 	&	0.1083	&	1.78E-06	$\pm$	4.54E-07	&	1.31E-07	$\pm$	1.01E-08	\\
090122173e\tablenotemark{a}\tablenotemark{f}	&	04:12:33.001	&	694 $^{+20}_{-56}$ 	&	04:12:33.107	&	282 $^{+8}_{-18}$ 	&	0.4628	&	1.64E-05	$\pm$	1.07E-06	&	1.28E-06	$\pm$	2.17E-08	\\
090122173f\tablenotemark{a}	&	04:13:03.261	&	100 $^{+22}_{-24}$ 	&	04:13:03.305	&	20 $^{+6}_{-2}$ 	&	0.0063	&	1.44E-05	$\pm$	1.03E-06	&	3.27E-07	$\pm$	1.01E-08	\\
090122173g\tablenotemark{a}	&	04:13:22.542	&	97 $^{+2}_{-25}$ 	&	04:13:22.550	&	22 $^{+2}_{-4}$ 	&	0.2964	&	8.35E-06	$\pm$	7.47E-07	&	1.42E-07	$\pm$	5.72E-09	\\
090122173h\tablenotemark{a}	&	04:13:25.401	&	64 $^{+25}_{-10}$ 	&	04:13:25.417	&	32 $^{+6}_{-4}$ 	&	0.6748	&	2.23E-06	$\pm$	4.55E-07	&	1.02E-07	$\pm$	8.96E-09	\\
090122180a		&	04:19:27.598	&	140 $^{+24}_{-20}$ 	&	04:19:27.620	&	66 $^{+2}_{-4}$ 	&	0.4837	&	9.25E-06	$\pm$	8.30E-07	&	2.93E-07	$\pm$	1.01E-08	\\
090122180b\tablenotemark{a}	&	04:21:32.321	&	212 $^{+6}_{-16}$ 	&	04:21:32.331	&	158 $^{+2}_{-2}$ 	&	0.7431	&	2.51E-05	$\pm$	1.31E-06	&	5.33E-07	$\pm$	1.34E-08	\\
090122180c\tablenotemark{a}	&	04:21:41.874	&	107 $^{+5}_{-29}$ 	&	04:21:41.900	&	36 $^{+12}_{-6}$ 	&	0.2890	&	4.82E-06	$\pm$	6.02E-07	&	5.87E-08	$\pm$	6.84E-09	\\
090122180d\tablenotemark{a}	&	04:21:49.444	&	196 $^{+21}_{-16}$ 	&	04:21:49.550	&	46 $^{+12}_{-10}$ 	&	0.9892	&	3.69E-06	$\pm$	5.77E-07	&	1.28E-07	$\pm$	7.68E-09	\\
090122180e\tablenotemark{a}	&	04:22:52.287	&	288 $^{+22}_{-20}$ 	&	04:22:52.383	&	92 $^{+12}_{-8}$ 	&	0.3385	&	6.38E-06	$\pm$	7.09E-07	&	2.68E-07	$\pm$	1.09E-08	\\
090122180f\tablenotemark{a}	&	04:22:55.927	&	124 $^{+19}_{-24}$ 	&	04:22:55.937	&	58 $^{+22}_{-12}$ 	&	0.0175	&	1.94E-06	$\pm$	4.54E-07	&	4.27E-08	$\pm$	4.80E-09	\\
090122180g\tablenotemark{a}	&	04:23:01.356	&	110 $^{+42}_{-30}$ 	&	04:23:01.368	&	44 $^{+4}_{-6}$ 	&	0.6358	&	7.29E-06	$\pm$	7.69E-07	&	2.38E-07	$\pm$	8.64E-09	\\
090122180h\tablenotemark{a}	&	04:23:35.963	&	44 $^{+13}_{-8}$ 	&	04:23:35.969	&	20 $^{+8}_{-4}$ 	&	0.3412	&	3.81E-06	$\pm$	5.77E-07	&	9.63E-08	$\pm$	6.72E-09	\\
090122180i\tablenotemark{a}	&	04:23:56.636	&	26 $^{+5}_{-10}$ 	&	04:23:56.638	&	10 $^{+4}_{-2}$ 	&	0.3151	&	5.22E-06	$\pm$	6.09E-07	&	7.78E-08	$\pm$	5.76E-09	\\
090122180j\tablenotemark{a}	&	04:23:59.060	&	210 $^{+23}_{-14}$ 	&	04:23:59.088	&	98 $^{+24}_{-18}$ 	&	0.5048	&	2.31E-06	$\pm$	5.09E-07	&	9.04E-08	$\pm$	6.84E-09	\\
090122187a		&	04:29:27.683	&	510 $^{+10}_{-60}$ 	&	04:29:27.727	&	194 $^{+14}_{-12}$ 	&	0.1847	&	5.60E-06	$\pm$	6.69E-07	&	8.13E-08	$\pm$	3.04E-09	\\
090122187b\tablenotemark{a}	&	04:29:51.982	&	86 $^{+14}_{-20}$ 	&	04:29:52.010	&	36 $^{+10}_{-16}$ 	&	0.8410	&	5.36E-06	$\pm$	7.12E-07	&	1.15E-07	$\pm$	7.20E-09	\\
090122187c\tablenotemark{a}	&	04:30:14.771	&	123 $^{+39}_{-33}$ 	&	04:30:14.798	&	28 $^{+30}_{-6}$ 	&	0.8307	&	1.49E-06	$\pm$	4.26E-07	&	2.18E-08	$\pm$	3.36E-09	\\
090122187d\tablenotemark{a}\tablenotemark{f}	&	04:30:32.732	&	216 $^{+76}_{-14}$ 	&	04:30:32.750	&	58 $^{+2}_{-4}$ 	&	0.4812	&	2.56E-05	$\pm$	1.28E-06	&	1.10E-06	$\pm$	1.87E-08	\\
090122187e\tablenotemark{a}	&	04:31:25.479	&	330 $^{+40}_{-90}$ 	&	04:31:25.563	&	120 $^{+28}_{-14}$ 	&	0.0176	&	1.42E-06	$\pm$	4.32E-07	&	3.20E-08	$\pm$	4.76E-09	\\
090122187f\tablenotemark{a}	&	04:32:04.697	&	524 $^{+26}_{-12}$ 	&	04:32:04.711	&	490 $^{+4}_{-4}$ 	&	0.1033	&	5.73E-06	$\pm$	6.98E-07	&	1.99E-07	$\pm$	1.57E-08	\\
090122187g\tablenotemark{a}	&	04:32:10.126	&	180 $^{+100}_{-70}$ 	&	04:32:10.170	&	30 $^{+22}_{-10}$ 	&	0.5087	&	5.47E-06	$\pm$	6.68E-07	&	1.07E-07	$\pm$	6.80E-09	\\
090122187h\tablenotemark{a}	&	04:32:16.354	&	88 $^{+60}_{-32}$ 	&	04:32:16.370	&	20 $^{+12}_{-4}$ 	&	0.4995	&	4.72E-06	$\pm$	5.58E-07	&	1.08E-07	$\pm$	6.44E-09	\\
090122187i\tablenotemark{a}	&	04:32:19.025	&	758 $^{+16}_{-18}$ 	&	04:32:19.379	&	224 $^{+18}_{-20}$ 	&	0.9503	&	9.93E-06	$\pm$	9.18E-07	&	6.47E-07	$\pm$	1.76E-08	\\
090122187j\tablenotemark{a}	&	04:32:23.897	&	196 $^{+39}_{-22}$ 	&	04:32:23.919	&	120 $^{+36}_{-42}$ 	&	0.1385	&	3.26E-06	$\pm$	5.59E-07	&	9.59E-08	$\pm$	9.40E-09	\\
090122187k\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	04:32:49.462	&	526 $^{+10}_{-12}$ 	&	04:32:49.516	&	404 $^{+4}_{-2}$ 	&		&				&			\\	
090122187l\tablenotemark{a}	&	04:33:02.521	&	156 $^{+68}_{-30}$ 	&	04:33:02.531	&	44 $^{+14}_{-8}$ 	&	0.2898	&	8.09E-06	$\pm$	8.44E-07	&	2.71E-07	$\pm$	1.15E-08	\\
090122187m\tablenotemark{a}	&	04:33:18.500	&	518 $^{+30}_{-22}$ 	&	04:33:18.748	&	240 $^{+144}_{-142}$ 	&	0.2318	&	9.69E-06	$\pm$	8.80E-07	&	2.50E-07	$\pm$	1.63E-08	\\
090122187n\tablenotemark{a}\tablenotemark{f}	&	04:33:28.047	&	74 $^{+14}_{-12}$ 	&	04:33:28.053	&	18 $^{+2}_{-4}$ 	&	0.0928	&	6.36E-05	$\pm$	2.25E-06	&	7.28E-07	$\pm$	1.40E-08	\\
090122187o\tablenotemark{a}	&	04:33:29.161	&	86 $^{+27}_{-16}$ 	&	04:33:29.211	&	22 $^{+6}_{-6}$ 	&	0.6579	&	4.70E-06	$\pm$	6.59E-07	&	1.12E-07	$\pm$	6.80E-09	\\
090122187p\tablenotemark{a}	&	04:33:35.771	&	360 $^{+34}_{-20}$ 	&	04:33:35.801	&	314 $^{+4}_{-8}$ 	&	0.9837	&	5.98E-06	$\pm$	7.04E-07	&	2.66E-07	$\pm$	1.52E-08	\\
090122187q\tablenotemark{a}	&	04:33:50.310	&	648 $^{+322}_{-174}$ 	&	04:33:50.332	&	256 $^{+20}_{-20}$ 	&	0.8388	&	3.10E-06	$\pm$	5.68E-07	&	1.52E-07	$\pm$	9.40E-09	\\
090122187r\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	04:34:09.362	&	396 $^{+74}_{-56}$ 	&	04:34:09.474	&	84 $^{+2}_{-2}$ 	&		&				&			\\	
090122187s\tablenotemark{a}	&	04:34:12.448	&	100 $^{+21}_{-24}$ 	&	04:34:12.460	&	28 $^{+2}_{-6}$ 	&	0.5245	&	4.65E-06	$\pm$	6.70E-07	&	1.30E-07	$\pm$	7.92E-09	\\
090122187t\tablenotemark{a}\tablenotemark{f}	&	04:34:18.108	&	338 $^{+32}_{-78}$ 	&	04:34:18.116	&	40 $^{+4}_{-2}$ 	&	0.2523	&	3.21E-05	$\pm$	1.56E-06	&	8.76E-07	$\pm$	1.66E-08	\\
090122187u\tablenotemark{a}\tablenotemark{f}	&	04:34:20.687	&	802 $^{+88}_{-48}$ 	&	04:34:20.929	&	286 $^{+8}_{-6}$ 	&	0.7339	&	1.75E-05	$\pm$	1.10E-06	&	1.28E-06	$\pm$	2.77E-08	\\
090122194a\tablenotemark{a}	&	04:39:21.048	&	76 $^{+12}_{-32}$ 	&	04:39:21.058	&	28 $^{+12}_{-12}$ 	&	0.4608	&	1.66E-06	$\pm$	4.61E-07	&	1.52E-08	$\pm$	2.60E-09	\\
090122194b\tablenotemark{a}	&	04:39:23.670	&	258 $^{+39}_{-14}$ 	&	04:39:23.702	&	92 $^{+36}_{-14}$ 	&	0.7219	&	2.93E-06	$\pm$	4.56E-07	&	1.81E-07	$\pm$	1.06E-08	\\
090122194c		&	04:39:29.942	&	134 $^{+13}_{-22}$ 	&	04:39:29.950	&	66 $^{+6}_{-6}$ 	&	0.7489	&	7.89E-06	$\pm$	7.72E-07	&	2.49E-07	$\pm$	9.28E-09	\\
090122194d\tablenotemark{a}	&	04:39:36.640	&	196 $^{+36}_{-36}$ 	&	04:39:36.674	&	80 $^{+16}_{-10}$ 	&	0.0196	&	3.99E-06	$\pm$	5.68E-07	&	1.74E-07	$\pm$	8.64E-09	\\
090122194e\tablenotemark{a}	&	04:39:37.361	&	26 $^{+7}_{-6}$ 	&	04:39:37.363	&	18 $^{+2}_{-8}$ 	&	0.3299	&	9.72E-07	$\pm$	3.62E-07	&	7.52E-08	$\pm$	1.04E-08	\\
090122194f\tablenotemark{a}	&	04:40:00.058	&	200 $^{+8}_{-22}$ 	&	04:40:00.090	&	132 $^{+26}_{-16}$ 	&	0.3607	&	8.42E-07	$\pm$	3.87E-07	&	1.98E-08	$\pm$	3.60E-09	\\
090122194g\tablenotemark{a}\tablenotemark{f}	&	04:40:04.826	&	114 $^{+26}_{-14}$ 	&	04:40:04.858	&	38 $^{+4}_{-8}$ 	&	0.6039	&	9.90E-06	$\pm$	7.56E-07	&	2.57E-07	$\pm$	1.06E-08	\\
090122194h\tablenotemark{a}	&	04:40:05.309	&	98 $^{+28}_{-14}$ 	&	04:40:05.341	&	48 $^{+22}_{-20}$ 	&	0.8529	&	2.16E-06	$\pm$	4.71E-07	&	4.97E-08	$\pm$	6.44E-09	\\
090122194i\tablenotemark{a}	&	04:40:06.444	&	74 $^{+8}_{-12}$ 	&	04:40:06.456	&	26 $^{+4}_{-2}$ 	&	0.3747	&	2.94E-05	$\pm$	1.40E-06	&	7.74E-07	$\pm$	1.46E-08	\\
090122194j\tablenotemark{a}	&	04:40:09.458	&	112 $^{+75}_{-32}$ 	&	04:40:09.484	&	32 $^{+14}_{-8}$ 	&	0.8356	&	2.07E-06	$\pm$	5.20E-07	&	3.28E-08	$\pm$	4.16E-09	\\
090122194k\tablenotemark{a}	&	04:40:10.879	&	866 $^{+34}_{-10}$ 	&	04:40:10.937	&	394 $^{+60}_{-46}$ 	&	0.7028	&	4.62E-06	$\pm$	6.36E-07	&	3.76E-07	$\pm$	1.79E-08	\\
090122194l\tablenotemark{a}	&	04:40:22.359	&	626 $^{+68}_{-46}$ 	&	04:40:22.425	&	338 $^{+18}_{-12}$ 	&	0.2148	&	3.88E-06	$\pm$	5.60E-07	&	1.40E-07	$\pm$	1.27E-08	\\
090122194m\tablenotemark{a}	&	04:40:26.392	&	172 $^{+17}_{-30}$ 	&	04:40:26.412	&	72 $^{+18}_{-20}$ 	&	0.0005	&	1.55E-06	$\pm$	4.30E-07	&	7.30E-08	$\pm$	7.68E-09	\\
090122194n\tablenotemark{a}	&	04:40:27.098	&	90 $^{+16}_{-12}$ 	&	04:40:27.130	&	16 $^{+2}_{-2}$ 	&	0.3480	&	2.94E-05	$\pm$	1.40E-06	&	5.13E-07	$\pm$	1.24E-08	\\
090122194o\tablenotemark{a}	&	04:40:28.113	&	74 $^{+6}_{-20}$ 	&	04:40:28.119	&	28 $^{+8}_{-6}$ 	&	0.8345	&	3.08E-06	$\pm$	5.32E-07	&	4.32E-08	$\pm$	3.96E-09	\\
090122194p\tablenotemark{a}	&	04:40:28.785	&	364 $^{+40}_{-34}$ 	&	04:40:28.849	&	192 $^{+4}_{-6}$ 	&	0.2679	&	1.47E-05	$\pm$	1.03E-06	&	5.71E-07	$\pm$	1.39E-08	\\
090122194q\tablenotemark{a}	&	04:40:33.302	&	86 $^{+10}_{-26}$ 	&	04:40:33.314	&	32 $^{+22}_{-10}$ 	&	0.3321	&	2.29E-06	$\pm$	4.53E-07	&	3.12E-08	$\pm$	4.68E-09	\\
090122194r\tablenotemark{a}	&	04:40:54.367	&	146 $^{+69}_{-42}$ 	&	04:40:54.421	&	26 $^{+4}_{-4}$ 	&	0.5250	&	9.05E-06	$\pm$	7.48E-07	&	2.59E-07	$\pm$	8.64E-09	\\
090122194s\tablenotemark{a}	&	04:40:55.143	&	118 $^{+24}_{-24}$ 	&	04:40:55.155	&	28 $^{+6}_{-6}$ 	&	0.8735	&	4.91E-06	$\pm$	5.66E-07	&	1.00E-07	$\pm$	6.12E-09	\\
090122194t\tablenotemark{a}	&	04:41:01.233	&	102 $^{+31}_{-20}$ 	&	04:41:01.255	&	50 $^{+20}_{-10}$ 	&	0.8054	&	1.24E-06	$\pm$	4.23E-07	&	5.92E-08	$\pm$	6.96E-09	\\
090122218a\tablenotemark{a}	&	05:13:37.806	&	220 $^{+54}_{-34}$ 	&	05:13:37.842	&	94 $^{+18}_{-36}$ 	&	0.1102	&	9.45E-07	$\pm$	3.30E-07	&	3.12E-08	$\pm$	3.60E-09	\\
090122218b		&	05:13:40.810	&	328 $^{+104}_{-78}$ 	&	05:13:40.920	&	120 $^{+18}_{-22}$ 	&	0.6541	&	1.74E-06	$\pm$	3.68E-07	&	1.38E-07	$\pm$	9.84E-09	\\
090122218c\tablenotemark{a}	&	05:13:46.180	&	380 $^{+83}_{-50}$ 	&	05:13:46.202	&	134 $^{+26}_{-32}$ 	&	0.1547	&	2.67E-06	$\pm$	4.62E-07	&	1.35E-07	$\pm$	9.12E-09	\\
090122218d\tablenotemark{a}	&	05:13:49.705	&	454 $^{+44}_{-44}$ 	&	05:13:49.735	&	310 $^{+26}_{-36}$ 	&	0.8627	&	1.95E-06	$\pm$	4.84E-07	&	6.84E-08	$\pm$	6.08E-09	\\
090122218e\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	05:14:03.372	&	618 $^{+2}_{-4}$ 	&	05:14:03.73	&	190 $^{+4}_{-2}$ 	&		&				&	\\			
090122218f\tablenotemark{a}\tablenotemark{f}	&	05:14:29.229	&	434 $^{+43}_{-38}$ 	&	05:14:29.281	&	170 $^{+12}_{-10}$ 	&	0.9539	&	1.33E-05	$\pm$	9.32E-07	&	1.66E-06	$\pm$	2.30E-08	\\
090122218g\tablenotemark{a}	&	05:14:31.579	&	606 $^{+70}_{-32}$ 	&	05:14:31.931	&	172 $^{+34}_{-22}$ 	&	0.2363	&	2.67E-06	$\pm$	5.39E-07	&	7.70E-08	$\pm$	8.00E-09	\\
090122218h\tablenotemark{a}	&	05:14:42.033	&	200 $^{+56}_{-32}$ 	&	05:14:42.187	&	22 $^{+4}_{-4}$ 	&	0.1838	&	6.04E-06	$\pm$	6.78E-07	&	1.07E-07	$\pm$	6.24E-09	\\
090122218i\tablenotemark{a}	&	05:14:49.635	&	456 $^{+48}_{-116}$ 	&	05:14:49.801	&	146 $^{+42}_{-32}$ 	&	0.8639	&	9.14E-07	$\pm$	2.98E-07	&	5.00E-08	$\pm$	7.00E-09	\\
090122218j\tablenotemark{a}	&	05:15:06.270	&	118 $^{+52}_{-22}$ 	&	05:15:06.282	&	52 $^{+10}_{-8}$ 	&	0.8062	&	3.51E-06	$\pm$	5.44E-07	&	1.24E-07	$\pm$	7.20E-09	\\
090122218k\tablenotemark{a}	&	05:15:07.403	&	84 $^{+11}_{-28}$ 	&	05:15:07.419	&	28 $^{+4}_{-8}$ 	&	0.3593	&	3.74E-06	$\pm$	5.65E-07	&	9.73E-08	$\pm$	6.40E-09	\\
090122218l\tablenotemark{a}	&	05:15:42.906	&	272 $^{+27}_{-38}$ 	&	05:15:42.958	&	38 $^{+16}_{-8}$ 	&	0.5103	&	5.04E-06	$\pm$	5.90E-07	&	7.98E-08	$\pm$	5.32E-09	\\
090122218m\tablenotemark{a}	&	05:15:44.014	&	466 $^{+70}_{-20}$ 	&	05:15:44.042	&	372 $^{+12}_{-24}$ 	&	0.0277	&	2.17E-06	$\pm$	5.21E-07	&	1.87E-07	$\pm$	9.12E-09	\\
090122218n\tablenotemark{a}	&	05:16:04.675	&	964 $^{+54}_{-18}$ 	&	05:16:05.001	&	534 $^{+40}_{-204}$ 	&	0.2741	&	1.67E-06	$\pm$	4.73E-07	&	2.49E-07	$\pm$	1.99E-08	\\
090122218o\tablenotemark{a}\tablenotemark{f}	&	05:16:06.849	&	86 $^{+6}_{-6}$ 	&	05:16:06.889	&	26 $^{+2}_{-2}$ 	&	0.0623	&	6.25E-05	$\pm$	2.24E-06	&	2.30E-06	$\pm$	2.60E-08	\\
090122218p\tablenotemark{a}	&	05:16:18.303	&	506 $^{+42}_{-18}$ 	&	05:16:18.375	&	192 $^{+38}_{-14}$ 	&	0.6083	&	8.71E-06	$\pm$	8.03E-07	&	6.46E-07	$\pm$	1.72E-08	\\
090122218q\tablenotemark{a}	&	05:16:31.043	&	240 $^{+18}_{-40}$ 	&	05:16:31.089	&	100 $^{+20}_{-18}$ 	&	0.7431	&	1.75E-06	$\pm$	4.96E-07	&	1.31E-07	$\pm$	9.36E-09	\\
090122218r\tablenotemark{a}\tablenotemark{f}	&	05:16:44.241	&	102 $^{+12}_{-18}$ 	&	05:16:44.269	&	30 $^{+2}_{-2}$ 	&	0.0999	&	5.55E-05	$\pm$	2.13E-06	&	9.53E-07	$\pm$	1.72E-08	\\
090122218s\tablenotemark{a}	&	05:16:45.009	&	350 $^{+90}_{-44}$ 	&	05:16:45.025	&	52 $^{+6}_{-2}$ 	&	0.4643	&	1.49E-05	$\pm$	9.83E-07	&	3.94E-07	$\pm$	1.12E-08	\\
090122218t\tablenotemark{a}	&	05:17:01.802	&	210 $^{+64}_{-26}$ 	&	05:17:01.826	&	82 $^{+40}_{-14}$ 	&	0.5712	&	2.05E-06	$\pm$	5.12E-07	&	6.86E-08	$\pm$	7.28E-09	\\
090122218u\tablenotemark{a}	&	05:17:03.301	&	214 $^{+108}_{-26}$ 	&	05:17:03.309	&	90 $^{+8}_{-8}$ 	&	0.2884	&	1.20E-05	$\pm$	9.84E-07	&	2.60E-07	$\pm$	1.04E-08	\\
090122218v\tablenotemark{a}	&	05:17:10.340	&	144 $^{+59}_{-54}$ 	&	05:17:10.370	&	32 $^{+10}_{-8}$ 	&	0.6987	&	4.62E-06	$\pm$	6.42E-07	&	2.39E-07	$\pm$	1.18E-08	\\
090122243a		&	05:49:18.344	&	370 $^{+88}_{-118}$ 	&	05:49:18.540	&	48 $^{+8}_{-10}$ 	&	0.8296	&	5.73E-06	$\pm$	7.02E-07	&	1.46E-07	$\pm$	7.04E-09	\\
090122243b\tablenotemark{a}	&	05:49:46.224	&	58 $^{+20}_{-12}$ 	&	05:49:46.232	&	22 $^{+4}_{-4}$ 	&	0.6660	&	3.77E-06	$\pm$	5.98E-07	&	7.87E-08	$\pm$	5.76E-09	\\
090122243c\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	05:52:15.165	&	252 $^{+76}_{-24}$ 	&	05:52:15.171	&	66 $^{+4}_{-6}$ 	&		&				&		\\		
090122252a\tablenotemark{f}	&	06:03:35.989	&	178 $^{+10}_{-12}$ 	&	06:03:36.051	&	52 $^{+4}_{-8}$ 	&	0.1675	&	9.58E-05	$\pm$	3.63E-06	&	3.11E-06	$\pm$	3.67E-08	\\
090122252b\tablenotemark{a}	&	06:06:41.652	&	160 $^{+54}_{-26}$ 	&	06:06:41.668	&	56 $^{+12}_{-6}$ 	&	0.7352	&	8.47E-06	$\pm$	1.11E-06	&	3.62E-07	$\pm$	1.62E-08	\\
090122283a\tablenotemark{a}\tablenotemark{f}	&	06:49:08.655	&	532 $^{+38}_{-28}$ 	&	06:49:08.859	&	236 $^{+12}_{-10}$ 	&	0.1535	&	2.16E-05	$\pm$	1.17E-06	&	2.38E-06	$\pm$	2.99E-08	\\
090122283b\tablenotemark{a}\tablenotemark{f}	&	06:49:14.841	&	1246 $^{+6}_{-6}$ 	&	06:49:14.889	&	118 $^{+4}_{-2}$ 	&	0.0238	&	5.31E-05	$\pm$	1.96E-06	&	5.29E-06	$\pm$	4.08E-08	\\
090122283c\tablenotemark{a}	&	06:49:21.450	&	198 $^{+121}_{-38}$ 	&	06:49:21.562	&	30 $^{+10}_{-6}$ 	&	0.2154	&	4.94E-06	$\pm$	6.65E-07	&	9.66E-08	$\pm$	6.44E-09	\\
090122283d\tablenotemark{a}	&	06:49:27.734	&	128 $^{+90}_{-34}$ 	&	06:49:27.758	&	38 $^{+8}_{-4}$ 	&	0.2034	&	1.25E-05	$\pm$	9.77E-07	&	3.15E-07	$\pm$	1.12E-08	\\
090122283e\tablenotemark{a}	&	06:49:29.530	&	116 $^{+20}_{-16}$ 	&	06:49:29.536	&	46 $^{+8}_{-6}$ 	&	0.0606	&	2.96E-05	$\pm$	1.42E-06	&	5.36E-07	$\pm$	1.28E-08	\\
090122283f\tablenotemark{a}	&	06:49:31.170	&	222 $^{+47}_{-46}$ 	&	06:49:31.226	&	70 $^{+10}_{-10}$ 	&	0.8830	&	4.54E-06	$\pm$	6.15E-07	&	3.22E-07	$\pm$	1.27E-08	\\
090122283g\tablenotemark{a}\tablenotemark{f}	&	06:49:32.952	&	424 $^{+26}_{-16}$ 	&	06:49:32.994	&	238 $^{+8}_{-8}$ 	&	0.7223	&	1.38E-05	$\pm$	9.69E-07	&	1.78E-06	$\pm$	2.22E-08	\\
090122283h\tablenotemark{a}\tablenotemark{f}	&	06:49:44.192	&	534 $^{+16}_{-10}$ 	&	06:49:44.274	&	394 $^{+14}_{-32}$ 	&	0.3542	&	2.24E-05	$\pm$	1.22E-06	&	1.53E-06	$\pm$	2.42E-08	\\
090122283i\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	06:49:48.471	&	616 $^{+6}_{-8}$ 	&	06:49:48.609	&	216 $^{+4}_{-4}$ 	&		&				&			\\	
090122283j\tablenotemark{a}	&	06:50:03.397	&	474 $^{+86}_{-36}$ 	&	06:50:03.447	&	120 $^{+6}_{-8}$ 	&	0.4312	&	1.75E-05	$\pm$	1.03E-06	&	1.44E-07	$\pm$	8.28E-09	\\
090122283k\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	06:50:08.622	&	258 $^{+14}_{-14}$ 	&	06:50:08.668	&	152 $^{+2}_{-2}$ 	&		&				&			\\	
090122283l\tablenotemark{a}\tablenotemark{f}	&	06:50:12.076	&	172 $^{+44}_{-42}$ 	&	06:50:12.096	&	42 $^{+2}_{-4}$ 	&	0.6012	&	3.59E-05	$\pm$	1.66E-06	&	1.54E-06	$\pm$	2.24E-08	\\
090122283m\tablenotemark{a}\tablenotemark{f}	&	06:50:14.271	&	164 $^{+30}_{-16}$ 	&	06:50:14.339	&	44 $^{+8}_{-4}$ 	&	0.6948	&	2.57E-05	$\pm$	1.31E-06	&	1.19E-06	$\pm$	1.98E-08	\\
090122283n\tablenotemark{a}	&	06:50:17.509	&	46 $^{+10}_{-6}$ 	&	06:50:17.517	&	26 $^{+2}_{-2}$ 	&	0.7364	&	5.65E-06	$\pm$	7.12E-07	&	1.36E-07	$\pm$	7.68E-09	\\
090122283o\tablenotemark{a}	&	06:50:22.533	&	1296 $^{+130}_{-86}$ 	&	06:50:22.797	&	266 $^{+44}_{-32}$ 	&	0.7789	&	6.12E-06	$\pm$	7.12E-07	&	5.88E-07	$\pm$	1.74E-08	\\
090122283p\tablenotemark{a}	&	06:50:30.041	&	124 $^{+28}_{-14}$ 	&	06:50:30.055	&	52 $^{+8}_{-6}$ 	&	0.2708	&	6.16E-06	$\pm$	6.42E-07	&	1.91E-07	$\pm$	1.02E-08	\\
090122283q\tablenotemark{a}	&	06:50:34.275	&	66 $^{+12}_{-8}$ 	&	06:50:34.293	&	26 $^{+4}_{-4}$ 	&	0.3230	&	1.48E-05	$\pm$	9.98E-07	&	4.23E-07	$\pm$	1.14E-08	\\
090122283r\tablenotemark{a}	&	06:50:37.614	&	278 $^{+110}_{-70}$ 	&	06:50:37.630	&	106 $^{+18}_{-12}$ 	&	0.9239	&	4.44E-06	$\pm$	6.19E-07	&	2.24E-07	$\pm$	1.02E-08	\\
090122283s\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	06:50:49.339	&	192 $^{+202}_{-78}$ 	&	06:50:49.351	&	32 $^{+2}_{-2}$ 	&		&				&	\\			
090122283t\tablenotemark{a}	&	06:50:50.911	&	1766 $^{+38}_{-36}$ 	&	06:50:51.189	&	1192 $^{+146}_{-116}$ 	&	0.6026	&	4.38E-06	$\pm$	6.53E-07	&	4.40E-07	$\pm$	1.97E-08	\\
090122283u\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	06:50:57.268	&	156 $^{+2}_{-4}$ 	&	06:50:57.300	&	92 $^{+2}_{-2}$ 	&		&				&		\\		
090122283v\tablenotemark{a}	&	06:51:08.154	&	730 $^{+122}_{-124}$ 	&	06:51:08.232	&	262 $^{+18}_{-20}$ 	&	0.6950	&	1.95E-05	$\pm$	1.17E-06	&	4.61E-07	$\pm$	1.23E-08	\\
090122283w\tablenotemark{a}	&	06:51:12.100	&	208 $^{+20}_{-42}$ 	&	06:51:12.192	&	76 $^{+54}_{-22}$ 	&	0.6347	&	1.64E-06	$\pm$	4.60E-07	&	4.97E-08	$\pm$	9.20E-09	\\
090122283x\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	06:51:14.791	&	440 $^{+70}_{-74}$ 	&	06:51:14.917	&	204 $^{+2}_{-4}$ 	&		&				&		\\		
090122283y\tablenotemark{a}	&	06:51:28.561	&	110 $^{+38}_{-38}$ 	&	06:51:28.571	&	18 $^{+2}_{-4}$ 	&	0.5114	&	7.41E-06	$\pm$	6.66E-07	&	1.16E-07	$\pm$	6.48E-09	\\
090122283z\tablenotemark{a}	&	06:51:31.162	&	218 $^{+38}_{-64}$ 	&	06:51:31.248	&	62 $^{+18}_{-14}$ 	&	0.8203	&	1.45E-06	$\pm$	2.74E-07	&	6.40E-08	$\pm$	4.00E-09	\\
090122283aa\tablenotemark{a}	&	06:51:37.296	&	832 $^{+98}_{-114}$ 	&	06:51:37.752	&	156 $^{+28}_{-22}$ 	&	0.9603	&	3.81E-06	$\pm$	4.88E-07	&	3.63E-07	$\pm$	8.96E-09	\\
090122283ab\tablenotemark{a}	&	06:51:40.773	&	187 $^{+8}_{-9}$ 	&	06:51:40.788	&	38 $^{+118}_{-8}$ 	&	0.4155	&	9.27E-07	$\pm$	2.70E-07	&	3.22E-08	$\pm$	4.68E-09	\\
090122283ac\tablenotemark{a}	&	06:51:42.138	&	36 $^{+21}_{-8}$ 	&	06:51:42.144	&	18 $^{+4}_{-6}$ 	&	0.0618	&	2.78E-06	$\pm$	4.99E-07	&	3.30E-08	$\pm$	3.92E-09	\\
090122283ad\tablenotemark{a}	&	06:51:43.910	&	44 $^{+25}_{-16}$ 	&	06:51:43.912	&	12 $^{+2}_{-4}$ 	&	0.9160	&	5.06E-06	$\pm$	6.05E-07	&	6.24E-08	$\pm$	5.20E-09	\\
090122283ae\tablenotemark{a}	&	06:51:47.436	&	652 $^{+50}_{-16}$ 	&	06:51:47.460	&	540 $^{+44}_{-28}$ 	&	0.6279	&	2.78E-06	$\pm$	4.92E-07	&	2.28E-07	$\pm$	1.34E-08	\\
090122283af\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	06:52:00.167	&	100 $^{+6}_{-8}$ 	&	06:52:00.177	&	30 $^{+2}_{-2}$ 	&		&				&			\\	
090122283ag\tablenotemark{a}\tablenotemark{f}	&	06:52:03.979	&	388 $^{+30}_{-36}$ 	&	06:52:04.047	&	88 $^{+6}_{-4}$ 	&	0.6354	&	3.22E-05	$\pm$	1.40E-06	&	2.44E-06	$\pm$	2.50E-08	\\
090122283ah\tablenotemark{a}	&	06:52:20.032	&	538 $^{+62}_{-16}$ 	&	06:52:20.208	&	202 $^{+32}_{-28}$ 	&	0.5169	&	1.94E-05	$\pm$	1.07E-06	&	8.34E-07	$\pm$	1.67E-08	\\
090122283ai\tablenotemark{a}	&	06:52:51.117	&	80 $^{+18}_{-8}$ 	&	06:52:51.123	&	22 $^{+4}_{-4}$ 	&	0.3551	&	1.48E-05	$\pm$	9.50E-07	&	2.89E-07	$\pm$	9.72E-09	\\
090122291a		&	06:58:24.212	&	98 $^{+18}_{-22}$ 	&	06:58:24.238	&	30 $^{+6}_{-6}$ 	&	0.1284	&	4.90E-06	$\pm$	5.24E-07	&	1.42E-07	$\pm$	6.96E-09	\\
090122291b\tablenotemark{a}	&	06:58:35.785	&	62 $^{+39}_{-14}$ 	&	06:58:35.793	&	14 $^{+8}_{-2}$ 	&	0.7067	&	5.46E-06	$\pm$	5.77E-07	&	8.68E-08	$\pm$	5.20E-09	\\
090122291c\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	06:59:35.546	&	240 $^{+10}_{-10}$ 	&	06:59:35.590	&	118 $^{+4}_{-2}$ 	&		&				&		\\		
090122291d\tablenotemark{a}	&	07:00:00.458	&	554 $^{+40}_{-78}$ 	&	07:00:00.602	&	106 $^{+66}_{-26}$ 	&	0.6431	&	2.33E-06	$\pm$	4.02E-07	&	4.62E-08	$\pm$	4.80E-09	\\
090122291e\tablenotemark{a}	&	07:00:16.919	&	493 $^{+11}_{-35}$ 	&	07:00:16.979	&	396 $^{+16}_{-34}$ 	&	0.7278	&	2.19E-06	$\pm$	3.65E-07	&	5.99E-08	$\pm$	5.04E-09	\\
090122291f\tablenotemark{a}	&	07:00:23.307	&	548 $^{+36}_{-68}$ 	&	07:00:23.511	&	188 $^{+28}_{-30}$ 	&	0.7395	&	1.26E-06	$\pm$	3.68E-07	&	5.21E-08	$\pm$	4.96E-09	\\
090122291g\tablenotemark{a}	&	07:00:45.277	&	296 $^{+47}_{-144}$ 	&	07:00:45.465	&	38 $^{+28}_{-8}$ 	&	0.3010	&	1.63E-06	$\pm$	3.93E-07	&	4.84E-08	$\pm$	4.16E-09	\\
090122291h\tablenotemark{a}	&	07:00:50.275	&	326 $^{+33}_{-86}$ 	&	07:00:50.435	&	58 $^{+32}_{-12}$ 	&	0.7002	&	2.17E-06	$\pm$	3.86E-07	&	7.02E-08	$\pm$	5.40E-09	\\
090122291i\tablenotemark{a}	&	07:00:54.775	&	320 $^{+47}_{-28}$ 	&	07:00:54.789	&	138 $^{+46}_{-40}$ 	&	0.7901	&	6.37E-06	$\pm$	5.87E-07	&	6.48E-08	$\pm$	4.80E-09	\\
090122291j\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	07:00:58.715	&	308 $^{+26}_{-20}$ 	&	07:00:58.765	&	90 $^{+4}_{-2}$ 	&		&				&		\\		
090122310a\tablenotemark{f}	&	07:26:29.656	&	828 $^{+12}_{-10}$ 	&	07:26:30.046	&	396 $^{+6}_{-4}$ 	&	0.9337	&	9.41E-06	$\pm$	8.80E-07	&	1.30E-06	$\pm$	2.65E-08	\\
090122310b\tablenotemark{a}	&	07:30:15.629	&	290 $^{+20}_{-28}$ 	&	07:30:15.715	&	132 $^{+6}_{-8}$ 	&	0.7294	&	9.91E-06	$\pm$	8.29E-07	&	6.07E-07	$\pm$	1.64E-08	\\
090122310c\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	07:31:14.748	&	566 $^{+28}_{-50}$ 	&	07:31:14.910	&	202 $^{+4}_{-4}$ 	&		&				&		\\		
090122317a\tablenotemark{f}	&	07:36:28.741	&	330 $^{+24}_{-40}$ 	&	07:36:28.749	&	94 $^{+2}_{-6}$ 	&	0.7010	&	3.64E-05	$\pm$	1.52E-06	&	7.55E-07	$\pm$	1.18E-08	\\
090122317b\tablenotemark{a}	&	07:37:59.919	&	676 $^{+23}_{-114}$ 	&	07:37:59.983	&	188 $^{+26}_{-32}$ 	&	0.7180	&	3.47E-06	$\pm$	5.53E-07	&	2.37E-07	$\pm$	1.06E-08	\\
090122317c\tablenotemark{a}	&	07:39:44.368	&	185 $^{+34}_{-25}$ 	&	07:39:44.389	&	44 $^{+22}_{-10}$ 	&	0.1263	&	1.91E-06	$\pm$	3.82E-07	&	2.21E-08	$\pm$	2.56E-09	\\
090122317d\tablenotemark{a}	&	07:40:15.327	&	103 $^{+6}_{-4}$ 	&	07:40:15.343	&	44 $^{+6}_{-6}$ 	&	0.0634	&	5.81E-06	$\pm$	5.75E-07	&	1.56E-07	$\pm$	6.72E-09	\\
090122317e\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	07:40:15.939	&	468 $^{+26}_{-38}$ 	&	07:40:15.955	&	146 $^{+4}_{-4}$ 	&		&				&		\\		
090122352a		&	08:26:14.513	&	46 $^{+50}_{-16}$ 	&	08:26:14.517	&	14 $^{+4}_{-4}$ 	&	0.7170	&	1.32E-05	$\pm$	1.79E-06	&	1.63E-07	$\pm$	1.39E-08	\\
090122352b\tablenotemark{a}	&	08:26:16.073	&	144 $^{+72}_{-16}$ 	&	08:26:16.085	&	38 $^{+6}_{-8}$ 	&	0.4839	&	1.30E-05	$\pm$	1.62E-06	&	4.40E-07	$\pm$	2.07E-08	\\
090122359a\tablenotemark{b}\tablenotemark{f}	&	08:36:30.674	&	260 $^{+114}_{-78}$ 	&	08:36:30.814	&	42 $^{+2}_{-2}$ 	&		&				&				\\
090122359b\tablenotemark{a}	&	08:36:40.490	&	188 $^{+56}_{-48}$ 	&	08:36:40.494	&	50 $^{+6}_{-2}$ 	&	0.8361	&	1.19E-05	$\pm$	1.05E-06	&	2.37E-07	$\pm$	1.09E-08	\\
090122359c\tablenotemark{a}	&	08:40:56.330	&	184 $^{+37}_{-22}$ 	&	08:40:56.374	&	100 $^{+24}_{-14}$ 	&	0.3334	&	1.80E-06	$\pm$	4.19E-07	&	2.60E-08	$\pm$	3.64E-09	\\
090122380a		&	09:07:38.613	&	182 $^{+62}_{-22}$ 	&	09:07:38.655	&	32 $^{+20}_{-8}$ 	&	0.6486	&	6.49E-06	$\pm$	8.13E-07	&	9.72E-08	$\pm$	7.20E-09	\\
090122380b\tablenotemark{a}	&	09:08:15.574	&	102 $^{+84}_{-18}$ 	&	09:08:15.592	&	46 $^{+14}_{-6}$ 	&	0.4767	&	1.77E-06	$\pm$	3.95E-07	&	1.01E-07	$\pm$	7.20E-09	\\
090122390a		&	09:21:00.370	&	214 $^{+72}_{-78}$ 	&	09:21:00.384	&	46 $^{+8}_{-10}$ 	&	0.5753	&	9.95E-06	$\pm$	1.18E-06	&	2.36E-07	$\pm$	1.23E-08	\\
090122419a\tablenotemark{b}\tablenotemark{f}	&	10:03:04.670	&	152 $^{+20}_{-12}$ 	&	10:03:04.698	&	46 $^{+4}_{-2}$ 	&		&				&				\\
090122419b\tablenotemark{a}	&	10:08:01.834	&	128 $^{+20}_{-12}$ 	&	10:08:01.844	&	42 $^{+2}_{-4}$ 	&	0.2925	&	3.95E-05	$\pm$	1.56E-06	&	1.36E-06	$\pm$	1.76E-08	\\
090122428a		&	10:16:39.335	&	92 $^{+28}_{-16}$ 	&	10:16:39.343	&	42 $^{+8}_{-4}$ 	&	0.0571	&	3.12E-06	$\pm$	4.28E-07	&	7.07E-08	$\pm$	5.20E-09	\\
090122428b\tablenotemark{a}	&	10:16:40.374	&	334 $^{+70}_{-36}$ 	&	10:16:40.406	&	54 $^{+2}_{-4}$ 	&	0.5875	&	1.11E-05	$\pm$	6.59E-07	&	8.07E-07	$\pm$	1.16E-08	\\
090122451a		&	10:49:30.135	&	98 $^{+34}_{-16}$ 	&	10:49:30.195	&	20 $^{+4}_{-2}$ 	&	0.2580	&	8.69E-06	$\pm$	1.02E-06	&	2.42E-07	$\pm$	1.15E-08	\\
090122451b\tablenotemark{a}	&	10:52:11.895	&	64 $^{+8}_{-22}$ 	&	10:52:11.925	&	22 $^{+10}_{-8}$ 	&	0.3094	&	3.42E-06	$\pm$	6.99E-07	&	7.78E-08	$\pm$	1.01E-08	\\
090122491a		&	11:46:21.307	&	382 $^{+62}_{-108}$ 	&	11:46:21.327	&	124 $^{+22}_{-18}$ 	&	0.5565	&	3.20E-06	$\pm$	5.91E-07	&	1.90E-07	$\pm$	9.76E-09	\\
090122491b\tablenotemark{a}	&	11:49:44.170	&	202 $^{+20}_{-60}$ 	&	11:49:44.210	&	64 $^{+12}_{-8}$ 	&	0.4804	&	2.09E-06	$\pm$	4.79E-07	&	7.84E-08	$\pm$	8.40E-09	\\
090122498a\tablenotemark{f}	&	11:57:34.040	&	44 $\pm$ 9	&	11:57:34.048	&	20 $\pm$ 9	&	0.2464	&	3.13E-06	$\pm$	5.27E-07	&	7.77E-08	$\pm$	6.66E-09	\\
090122498b\tablenotemark{a}	&	12:00:47.292	&	244 $\pm$ 9	&	12:00:47.360	&	120 $\pm$ 6	&	0.5690	&	3.99E-06	$\pm$	5.35E-07	&	4.80E-07	$\pm$	1.43E-08	\\
090122498c\tablenotemark{a}	&	12:00:48.740	&	244 $\pm$ 13	&	12:00:48.784	&	86 $\pm$ 6	&	0.2554	&	7.98E-06	$\pm$	7.69E-07	&	1.07E-06	$\pm$	2.03E-08	\\
090122551a		&	13:13:14.497	&	240 $^{+32}_{-46}$ 	&	13:13:14.511	&	126 $^{+20}_{-32}$ 	&	0.5884	&	1.50E-06	$\pm$	3.21E-07	&	4.33E-08	$\pm$	5.32E-09	\\
090122624a		&	14:57:52.699	&	26 $^{+18}_{-8}$ 	&	14:57:52.705	&	10 $^{+2}_{-2}$ 	&	0.6398	&	1.15E-05	$\pm$	1.16E-06	&	1.87E-07	$\pm$	1.04E-08	\\
090122624b\tablenotemark{a}	&	14:57:57.528	&	190 $^{+49}_{-32}$ 	&	14:57:57.554	&	72 $^{+40}_{-18}$ 	&	0.9868	&	1.84E-06	$\pm$	5.39E-07	&	9.21E-08	$\pm$	1.18E-08	\\
090122624c\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	15:02:15.402	&	94 $^{+14}_{-12}$ 	&	15:02:15.412	&	26 $^{+4}_{-2}$ 	&		&				&	\\			
090122650a\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	15:35:53.655	&	110 $^{+2}_{-2}$ 	&	15:35:53.681	&	60 $^{+2}_{-2}$ 	&		&				&	\\			
090122684a		&	16:24:45.286	&	64 $^{+27}_{-10}$ 	&	16:24:45.292	&	30 $^{+2}_{-6}$ 	&	0.3827	&	4.81E-06	$\pm$	5.96E-07	&	1.16E-07	$\pm$	6.48E-09	\\
090122969a\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	23:14:54.053	&	200 $^{+20}_{-12}$ 	&	23:14:54.095	&	70 $^{+2}_{-2}$ 	&		&				&	\\			
090122694a		&	16:39:26.485	&	382 $^{+55}_{-112}$ 	&	16:39:26.699	&	98 $^{+4}_{-6}$ 	&	0.8263	&	6.45E-06	$\pm$	5.50E-07	&	1.85E-07	$\pm$	7.60E-09	\\
090122848a		&	20:20:55.676	&	210 $^{+55}_{-38}$ 	&	20:20:55.708	&	66 $^{+12}_{-8}$ 	&	0.4473	&	2.14E-06	$\pm$	4.48E-07	&	8.80E-08	$\pm$	7.00E-09	\\
090122848b\tablenotemark{a}	&	20:20:56.176	&	366 $^{+86}_{-60}$ 	&	20:20:56.306	&	126 $^{+16}_{-18}$ 	&	0.7576	&	2.68E-06	$\pm$	4.69E-07	&	1.54E-07	$\pm$	7.52E-09	\\
090122898a		&	21:32:53.017	&	196 $^{+39}_{-68}$ 	&	21:32:53.065	&	48 $^{+20}_{-12}$ 	&	0.1461	&	2.54E-06	$\pm$	5.32E-07	&	8.70E-08	$\pm$	8.00E-09	\\
090122980a		&	23:31:19.876	&	450 $^{+64}_{-44}$ 	&	23:31:19.906	&	134 $^{+8}_{-6}$ 	&	0.0929	&	1.11E-05	$\pm$	8.23E-07	&	9.33E-07	$\pm$	1.71E-08	\\
090123042a		&	01:01:14.539	&	260 $^{+66}_{-40}$ 	&	01:01:14.547	&	74 $^{+48}_{-20}$ 	&	0.7531	&	1.70E-05	$\pm$	1.24E-06	&	5.28E-07	$\pm$	1.68E-08	\\
090123055a\tablenotemark{f}	&	01:19:42.448	&	78 $^{+10}_{-10}$ 	&	01:19:42.458	&	24 $^{+2}_{-2}$ 	&	0.9466	&	9.91E-05	$\pm$	4.03E-06	&	3.15E-06	$\pm$	4.18E-08	\\
090123113a\tablenotemark{a}\tablenotemark{b}\tablenotemark{f}	&	02:42:10.695	&	324 $^{+16}_{-26}$ 	&	02:42:10.749	&	78 $^{+2}_{-2}$ 	&		&				&	\\			
090123313a		&	07:31:26.632	&	253 $^{+26}_{-43}$ 	&	07:31:26.679	&	98 $^{+26}_{-14}$ 	&	0.6148	&	3.35E-06	$\pm$	7.03E-07	&	2.11E-07	$\pm$	1.32E-08	\\
090123348a		&	08:21:37.609	&	98 $^{+14}_{-12}$ 	&	08:21:37.623	&	50 $^{+2}_{-6}$ 	&	0.7808	&	9.58E-06	$\pm$	7.37E-07	&	3.25E-07	$\pm$	9.60E-09	\\
090123552a		&	13:14:33.803	&	78 $^{+35}_{-20}$ 	&	13:14:33.813	&	22 $^{+4}_{-4}$ 	&	0.5745	&	4.37E-06	$\pm$	5.73E-07	&	1.00E-07	$\pm$	6.40E-09	\\
090123577a		&	13:50:58.095	&	36 $^{+22}_{-14}$ 	&	13:50:58.105	&	8 $^{+6}_{-2}$ 	&	0.7796	&	8.86E-06	$\pm$	1.09E-06	&	1.18E-07	$\pm$	8.36E-09	\\
090123617a		&	14:48:26.077	&	182 $^{+46}_{-26}$ 	&	14:48:26.097	&	108 $^{+2}_{-4}$ 	&	0.8725	&	9.95E-06	$\pm$	7.89E-07	&	3.17E-07	$\pm$	1.06E-08	\\
090123683a		&	16:22:53.577	&	298 $^{+236}_{-112}$ 	&	16:22:53.597	&	46 $^{+14}_{-8}$ 	&	0.7080	&	9.64E-06	$\pm$	1.18E-06	&	2.82E-07	$\pm$	1.56E-08	\\
090123705a\tablenotemark{f}	&	16:54:38.064	&	78 $^{+10}_{-6}$ 	&	16:54:38.072	&	32 $^{+2}_{-2}$ 	&	0.3407	&	9.78E-05	$\pm$	3.55E-06	&	2.03E-06	$\pm$	2.88E-08	\\
090124175a		&	04:11:23.194	&	462 $^{+28}_{-28}$ 	&	04:11:23.218	&	234 $^{+36}_{-20}$ 	&	0.5722	&	5.05E-06	$\pm$	6.16E-07	&	1.18E-07	$\pm$	6.80E-09	\\
090124175b\tablenotemark{a}	&	04:11:23.742	&	56 $^{+26}_{-14}$ 	&	04:11:23.764	&	20 $^{+6}_{-6}$ 	&	0.8401	&	2.77E-06	$\pm$	5.08E-07	&	5.58E-08	$\pm$	4.80E-09	\\
090125179a		&	11:17:15.955	&	80 $\pm$ 9	&	11:17:15.599	&	36 $\pm$ 9	&	0.4709	&	7.76E-06	$\pm$	1.08E-06	&	2.04E-07	$\pm$	1.51E-08	\\
090125277a		&	06:38:58.324	&	48 $\pm$ 11	&	06:38:58.328	&	24 $\pm$ 6	&	0.9677	&	9.06E-06	$\pm$	1.03E-06	&	2.94E-07	$\pm$	1.30E-08	\\
090125538a\tablenotemark{f}	&	12:55:21.265	&	52 $\pm$ 6	&	12:55:21.273	&	20 $\pm$ 6	&	0.1617	&	4.42E-05	$\pm$	2.39E-06	&	8.98E-07	$\pm$	2.23E-08	\\
090125900a		&	21:36:05.174	&	368 $\pm$ 116	&	21:36:05.318	&	80 $\pm$ 101	&	0.4570	&	1.48E-06	$\pm$	3.31E-07	&	1.35E-07	$\pm$	1.06E-08	\\
090125911a		&	21:52:13.115	&	104 $\pm$ 9	&	21:52:13.159	&	20 $\pm$ 6	&	0.5565	&	3.13E-05	$\pm$	1.38E-06	&	5.66E-07	$\pm$	1.39E-08	\\
090125959a\tablenotemark{b}	&	23:00:36.087	&	300 $\pm$ 9	&	23:00:36.275	&	44 $\pm$ 6	&		&				&				\\
090126200a\tablenotemark{f}	&	04:48:05.378	&	720 $\pm$ 6	&	04:48:05.394	&	92 $\pm$ 9	&	0.2377	&	7.21E-05	$\pm$	4.44E-06	&	3.05E-06	$\pm$	6.12E-08	\\
090126610a		&	14:37:55.481	&	104 $\pm$ 18	&	14:37:55.505	&	40 $\pm$ 11	&	0.5473	&	3.17E-06	$\pm$	5.09E-07	&	7.30E-08	$\pm$	8.45E-09	\\
090126748a		&	17:56:39.210	&	64 $\pm$ 9	&	17:56:39.222	&	28 $\pm$ 6	&	0.2769	&	7.55E-06	$\pm$	7.65E-07	&	2.65E-07	$\pm$	1.09E-08	\\
090126966a		&	23:10:20.043	&	108 $\pm$ 13	&	23:10:20.051	&	60 $\pm$ 6	&	0.7539	&	3.17E-06	$\pm$	4.69E-07	&	1.16E-07	$\pm$	7.30E-09	\\
090127611a		&	14:39:14.144	&	48 $\pm$ 51	&	14:39:14.144	&	32 $\pm$ 36	&	0.6722	&	2.75E-06	$\pm$	5.03E-07	&	5.36E-08	$\pm$	6.24E-09	\\
090127632a		&	15:10:08.920	&	108 $\pm$ 6	&	15:10:08.928	&	32 $\pm$ 6	&	0.8272	&	1.35E-05	$\pm$	7.74E-07	&	2.77E-07	$\pm$	6.84E-09	\\
090128024a		&	00:34:45.474	&	64 $\pm$ 23	&	00:34:45.498	&	48 $\pm$ 23	&	0.6649	&	1.74E-06	$\pm$	3.80E-07	&	4.24E-08	$\pm$	5.12E-09	\\
090129353a		&	08:27:38.311	&	70 $^{+39}_{-16}$ 	&	08:27:38.325	&	28 $^{+4}_{-8}$ 	&	0.3192	&	2.44E-06	$\pm$	4.20E-07	&	5.88E-08	$\pm$	4.68E-09	\\
090129472a		&	11:19:27.518	&	68 $^{+48}_{-20}$ 	&	11:19:27.540	&	24 $^{+4}_{-2}$ 	&	0.8318	&	4.57E-06	$\pm$	6.21E-07	&	1.01E-07	$\pm$	6.40E-09	\\
090129538a		&	12:54:14.935	&	176 $\pm$ 45	&	12:54:14.935	&	84 $\pm$ 36	&	0.7840	&	4.55E-06	$\pm$	8.32E-07	&	1.16E-07	$\pm$	1.15E-08	\\
090129588a\tablenotemark{f}	&	14:06:37.759	&	214 $^{+36}_{-42}$ 	&	14:06:37.877	&	76 $^{+2}_{-4}$ 	&	0.8692	&	4.02E-05	$\pm$	1.68E-06	&	1.29E-06	$\pm$	2.06E-08	\\
090129936a		&	22:27:26.775	&	74 $^{+26}_{-12}$ 	&	22:27:26.787	&	20 $^{+4}_{-4}$ 	&	0.2506	&	2.60E-05	$\pm$	1.73E-06	&	4.50E-07	$\pm$	1.56E-08	\\
090130290a		&	06:58:16.537	&	168 $\pm$ 9	&	06:58:16.549	&	40 $\pm$ 9	&	0.7340	&	7.72E-06	$\pm$	7.66E-07	&	1.94E-07	$\pm$	1.08E-08	\\
090130812a		&	19:29:41.209	&	288 $\pm$ 9	&	19:29:41.221	&	176 $\pm$ 6	&	0.9036	&	1.32E-05	$\pm$	8.59E-07	&	5.58E-07	$\pm$	1.39E-08	\\
090130812b\tablenotemark{a}	&	19:29:42.949	&	64 $\pm$ 11	&	19:29:42.981	&	24 $\pm$ 18	&	0.7593	&	3.70E-06	$\pm$	4.80E-07	&	9.01E-08	$\pm$	6.45E-09	\\
090131080a		&	01:54:35.570	&	72 $\pm$ 40	&	01:54:35.578	&	48 $\pm$ 18	&	0.9083	&	1.58E-06	$\pm$	3.87E-07	&	5.20E-08	$\pm$	5.44E-09	\\
090131590a		&	14:08:54.764	&	96 $\pm$ 36	&	14:08:54.780	&	40 $\pm$ 11	&	0.1532	&	1.81E-06	$\pm$	3.59E-07	&	9.90E-08	$\pm$	7.36E-09	\\
090201503a		&	12:04:28.399	&	368 $\pm$ 9	&	12:04:28.631	&	88 $\pm$ 6	&	0.8773	&	4.39E-06	$\pm$	6.16E-07	&	3.43E-07	$\pm$	1.50E-08	\\
090201684a		&	16:25:16.332	&	112 $\pm$ 23	&	16:25:16.348	&	64 $\pm$ 36	&	0.9127	&	2.24E-06	$\pm$	5.45E-07	&	1.04E-07	$\pm$	8.77E-09	\\
090201716a		&	17:10:45.146	&	244 $\pm$ 11	&	17:10:45.226	&	72 $\pm$ 9	&	0.9713	&	8.53E-06	$\pm$	9.48E-07	&	6.68E-07	$\pm$	1.84E-08	\\
090201884a		&	21:12:56.152	&	228 $\pm$ 11	&	21:12:56.204	&	76 $\pm$ 9	&	0.0242	&	7.96E-06	$\pm$	1.23E-06	&	4.21E-07	$\pm$	2.45E-08	\\
090202321a		&	07:41:40.006	&	244 $\pm$ 44	&	07:41:40.014	&	116 $\pm$ 9	&	0.5926	&	9.73E-06	$\pm$	7.56E-07	&	4.68E-07	$\pm$	1.37E-08	\\
090202394a		&	09:27:26.833	&	100 $\pm$ 29	&	09:27:26.861	&	40 $\pm$ 11	&	0.7444	&	4.88E-06	$\pm$	6.68E-07	&	1.42E-07	$\pm$	8.85E-09	\\
090202394b\tablenotemark{a}	&	09:30:17.519	&	60 $\pm$ 16	&	09:30:17.529	&	32 $\pm$ 6	&	0.1323	&	1.21E-05	$\pm$	9.80E-07	&	3.06E-07	$\pm$	1.12E-08	\\
090202440a		&	10:33:42.000	&	100 $\pm$ 14	&	10:33:42.016	&	48 $\pm$ 6	&	0.2807	&	8.34E-06	$\pm$	8.54E-07	&	3.81E-07	$\pm$	1.48E-08	\\
090202513a		&	12:18:58.096	&	360 $\pm$ 23	&	12:18:58.192	&	124 $\pm$ 6	&	0.6994	&	3.11E-06	$\pm$	5.63E-07	&	4.18E-07	$\pm$	1.71E-08	\\
090202862a		&	20:40:35.804	&	396 $\pm$ 13	&	20:40:35.844	&	180 $\pm$ 14	&	0.6276	&	3.65E-06	$\pm$	5.30E-07	&	3.27E-07	$\pm$	1.36E-08	\\
090202862b\tablenotemark{a}	&	20:44:10.904	&	140 $\pm$ 13	&	20:44:10.924	&	36 $\pm$ 6	&	0.4440	&	9.80E-06	$\pm$	6.80E-07	&	4.51E-07	$\pm$	1.00E-08	\\
090203198a		&	04:44:51.150	&	68 $\pm$ 38	&	04:44:51.166	&	20 $\pm$ 6	&	0.5534	&	7.00E-06	$\pm$	1.16E-06	&	1.67E-07	$\pm$	1.50E-08	\\
090203206a		&	04:57:15.387	&	72 $\pm$ 41	&	04:57:15.411	&	24 $\pm$ 25	&	0.7532	&	3.30E-06	$\pm$	9.24E-07	&	1.16E-07	$\pm$	1.53E-08	\\
090203389a		&	09:19:53.427	&	44 $\pm$ 9	&	09:19:53.431	&	16 $\pm$ 9	&	0.0145	&	2.41E-05	$\pm$	1.28E-06	&	4.68E-07	$\pm$	1.29E-08	\\
090203805a		&	19:18:47.266	&	48 $\pm$ 29	&	19:18:47.274	&	24 $\pm$ 11	&	0.6998	&	1.78E-06	$\pm$	3.65E-07	&	5.36E-08	$\pm$	6.72E-09	\\
090203834a\tablenotemark{f}	&	20:00:39.494	&	124 $\pm$ 6	&	20:00:39.518	&	36 $\pm$ 6	&	0.1867	&	1.70E-04	$\pm$	5.62E-06	&	6.97E-06	$\pm$	6.35E-08	\\
090204003a		&	00:04:23.747	&	96 $\pm$ 40	&	00:04:23.795	&	24 $\pm$ 11	&	0.2751	&	3.91E-06	$\pm$	6.57E-07	&	5.76E-08	$\pm$	5.72E-09	\\
090204852a\tablenotemark{b}	&	20:27:20.796	&	72 $\pm$ 6	&	20:27:20.8	&	36 $\pm$ 6	&		&				&				\\
090206897a		&	21:32:18.806	&	44 $\pm$ 9	&	21:32:18.810	&	24 $\pm$ 6	&	0.4412	&	8.74E-06	$\pm$	1.13E-06	&	1.52E-07	$\pm$	1.12E-08	\\
090207834a		&	20:01:20.021	&	32 $\pm$ 13	&	20:01:20.025	&	12 $\pm$ 9	&	0.8989	&	1.70E-05	$\pm$	1.55E-06	&	2.17E-07	$\pm$	1.30E-08	\\
090208340a		&	08:09:51.930	&	40 $\pm$ 18	&	08:09:51.930	&	24 $\pm$ 11	&	0.4584	&	5.50E-06	$\pm$	6.39E-07	&	8.12E-08	$\pm$	6.24E-09	\\
090208463a		&	11:06:07.840	&	72 $\pm$ 13	&	11:06:07.844	&	12 $\pm$ 6	&	0.3319	&	1.34E-05	$\pm$	1.08E-06	&	1.84E-07	$\pm$	1.02E-08	\\
090208682a		&	16:21:45.781	&	120 $\pm$ 13	&	16:21:45.785	&	56 $\pm$ 9	&	0.6437	&	5.88E-06	$\pm$	6.29E-07	&	1.32E-07	$\pm$	9.22E-09	\\
090209271a		&	06:29:56.862	&	96 $\pm$ 66	&	06:29:56.878	&	64 $\pm$ 23	&	0.0721	&	1.55E-06	$\pm$	3.77E-07	&	6.61E-08	$\pm$	7.73E-09	\\
090210310a		&	07:26:04.425	&	76 $\pm$ 6	&	07:26:04.429	&	20 $\pm$ 6	&	0.3101	&	1.76E-05	$\pm$	9.25E-07	&	2.42E-07	$\pm$	7.99E-09	\\
090210415a		&	09:58:17.431	&	56 $\pm$ 11	&	09:58:17.447	&	20 $\pm$ 6	&	0.1511	&	7.25E-06	$\pm$	6.32E-07	&	2.21E-07	$\pm$	7.78E-09	\\
090210898a		&	21:33:42.859	&	76 $\pm$ 11	&	21:33:42.895	&	20 $\pm$ 6	&	0.9719	&	2.17E-05	$\pm$	1.92E-06	&	4.04E-07	$\pm$	1.73E-08	\\
090210941a		&	22:34:25.896	&	92 $\pm$ 11	&	22:34:25.932	&	24 $\pm$ 6	&	0.1873	&	1.18E-05	$\pm$	8.91E-07	&	4.14E-07	$\pm$	1.32E-08	\\
090211264a		&	06:20:00.863	&	496 $\pm$ 29	&	06:20:00.927	&	320 $\pm$ 23	&	0.4932	&	3.03E-06	$\pm$	5.69E-07	&	2.72E-07	$\pm$	1.65E-08	\\
090211279a\tablenotemark{f}	&	06:41:38.916	&	36 $\pm$ 6	&	06:41:38.920	&	16 $\pm$ 6	&	0.8067	&	6.55E-05	$\pm$	3.83E-06	&	1.21E-06	$\pm$	3.18E-08	\\
090211290a		&	06:56:58.914	&	168 $\pm$ 29	&	06:56:58.926	&	84 $\pm$ 11	&	0.8268	&	4.18E-06	$\pm$	7.75E-07	&	2.55E-07	$\pm$	1.59E-08	\\
090212968a		&	23:14:03.128	&	40 $\pm$ 9	&	23:14:03.140	&	12 $\pm$ 9	&	0.3348	&	3.87E-06	$\pm$	4.84E-07	&	4.03E-08	$\pm$	4.90E-09	\\
090214814a\tablenotemark{b}	&	19:31:45.276	&	64 $\pm$ 6	&	19:31:45.28	&	20 $\pm$ 6	&		&				&				\\
090217261a		&	06:16:30.470	&	40 $\pm$ 6	&	06:16:30.482	&	12 $\pm$ 6	&	0.9705	&	2.15E-05	$\pm$	1.55E-06	&	3.26E-07	$\pm$	1.40E-08	\\
090218278a		&	06:40:11.340	&	96 $\pm$ 13	&	06:40:11.384	&	28 $\pm$ 6	&	0.5101	&	8.45E-06	$\pm$	7.96E-07	&	2.60E-07	$\pm$	1.05E-08	\\
090218491a		&	11:46:58.874	&	52 $\pm$ 6	&	11:46:58.882	&	24 $\pm$ 9	&	0.4040	&	2.77E-05	$\pm$	1.85E-06	&	6.54E-07	$\pm$	1.93E-08	\\
090221644a\tablenotemark{b}	&	15:27:34.404	&	116 $\pm$ 6	&	15:27:34.424	&	68 $\pm$ 9	&		&				&				\\
090221803a		&	19:16:59.515	&	80 $\pm$ 14	&	19:16:59.523	&	28 $\pm$ 9	&	0.6461	&	8.40E-06	$\pm$	8.63E-07	&	2.25E-07	$\pm$	1.12E-08	\\
090222540a		&	12:57:06.234	&	112 $\pm$ 68	&	12:57:06.250	&	64 $\pm$ 36	&	0.7467	&	1.65E-06	$\pm$	4.46E-07	&	7.43E-08	$\pm$	8.64E-09	\\
090222906a\tablenotemark{b}	&	21:44:49.908	&	36 $\pm$ 9	&	21:44:49.912	&	16 $\pm$ 6	&		&				&				\\
090223128a\tablenotemark{b}	&	03:04:40.789	&	124 $\pm$ 6	&	03:04:40.809	&	76 $\pm$ 6	&		&				&				\\
090224694a		&	16:38:44.089	&	408 $\pm$ 30	&	16:38:44.121	&	304 $\pm$ 11	&	0.8687	&	3.17E-06	$\pm$	9.83E-07	&	1.83E-07	$\pm$	2.34E-08	\\
090224718a		&	17:13:42.113	&	284 $\pm$ 9	&	17:13:42.197	&	128 $\pm$ 13	&	0.3140	&	9.93E-06	$\pm$	7.88E-07	&	5.58E-07	$\pm$	1.57E-08	\\
090224782a		&	18:45:57.877	&	148 $\pm$ 29	&	18:45:57.901	&	80 $\pm$ 11	&	0.9721	&	4.31E-06	$\pm$	5.10E-07	&	2.70E-07	$\pm$	1.05E-08	\\
090322789a		&	18:56:23.686	&	592 $\pm$ 40	&	18:56:23.750	&	360 $\pm$ 29	&	0.4158	&	2.72E-06	$\pm$	1.60E-06	&	3.09E-07	$\pm$	1.60E-08	\\
090322944a\tablenotemark{b}	&	22:39:15.786	&	288 $\pm$ 6	&	22:39:15.834	&	88 $\pm$ 6	&		&				&				\\
090326625a		&	15:00:35.962	&	244 $\pm$ 30	&	15:00:36.006	&	80 $\pm$ 6	&	0.8768	&	2.44E-06	$\pm$	4.37E-07	&	1.32E-07	$\pm$	9.00E-09	\\
090326625b\tablenotemark{a}	&	15:00:38.216	&	192 $\pm$ 45	&	15:00:38.282	&	96 $\pm$ 36	&	0.9501	&	1.90E-06	$\pm$	1.26E-06	&	9.50E-08	$\pm$	3.30E-08	\\
090328545a		&	13:05:12.020	&	136 $\pm$ 37	&	13:05:12.032	&	48 $\pm$ 9	&	0.3297	&	2.73E-06	$\pm$	5.28E-07	&	1.26E-07	$\pm$	6.00E-09	\\
090329754a		&	18:05:15.732	&	140 $\pm$ 54	&	18:05:15.748	&	28 $\pm$ 11	&	0.7721	&	5.46E-06	$\pm$	8.12E-07	&	1.27E-07	$\pm$	6.00E-09	\\
090330237a		&	05:41:09.982	&	124 $\pm$ 24	&	05:41:09.990	&	32 $\pm$ 9	&	0.4217	&	2.04E-05	$\pm$	1.00E-06	&	5.57E-07	$\pm$	1.00E-08	\\
090401093a		&	02:14:28.178	&	2656 $\pm$ 172	&	02:14:28.402	&	1632 $\pm$ 172	&	0.6259	&	9.21E-07	$\pm$	2.38E-07	&	2.50E-08	$\pm$	3.00E-09	\\
090401666a\tablenotemark{f}	&	15:59:36.826	&	88 $\pm$ 6	&	15:59:36.834	&	32 $\pm$ 6	&	0.4664	&	9.66E-05	$\pm$	3.47E-06	&	1.87E-06	$\pm$	2.40E-08	\\
090403592a		&	14:13:04.284	&	320 $\pm$ 23	&	14:13:04.460	&	80 $\pm$ 36	&	0.4952	&	4.64E-06	$\pm$	6.78E-07	&	2.14E-07	$\pm$	7.00E-09	\\
090403761a		&	18:15:36.276	&	136 $\pm$ 18	&	18:15:36.294	&	48 $\pm$ 23	&	0.1677	&	2.71E-06	$\pm$	4.39E-07	&	8.40E-08	$\pm$	5.00E-09	\\
090409351a		&	08:25:23.994	&	112 $\pm$ 18	&	08:25:24.002	&	72 $\pm$ 18	&	0.5365	&	6.40E-06	$\pm$	6.38E-07	&	2.33E-07	$\pm$	7.00E-09	\\
090411917a		&	22:01:05.250	&	180 $\pm$ 20	&	22:01:05.282	&	64 $\pm$ 9	&	0.9203	&	1.37E-05	$\pm$	1.07E-06	&	4.55E-07	$\pm$	1.00E-08	\\
090413987a		&	23:41:48.856	&	72 $\pm$ 6	&	23:41:48.860	&	28 $\pm$ 6	&	0.8659	&	2.25E-05	$\pm$	1.12E-06	&	3.77E-07	$\pm$	8.00E-09	\\
090417946a		&	22:42:11.306	&	480 $\pm$ 69	&	22:42:11.354	&	336 $\pm$ 23	&	0.1967	&	4.78E-06	$\pm$	6.69E-07	&	2.27E-07	$\pm$	1.00E-08	\\
\enddata
\label{1550_time}
\tablenotetext{a}{Untriggered burst}
\tablenotetext{b}{Saturated burst}
\tablenotetext{c}{Phase of the 4ms peak of the burst}
\tablenotetext{d}{By COMP model}
\tablenotetext{e}{8-200 keV energy range}
\tablenotetext{f}{Used in \citet{Younes14}}
\end{deluxetable}

\begin{deluxetable}{cccccccc}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Time-integrated spectral modeling results for \Jfifteen bursts}
\tablehead{ & OTTB & \multicolumn{2}{c}{COMP} & \multicolumn{2}{c}{BB$+$BB $-$ Low} & \multicolumn{2}{c}{BB$+$BB $-$ High}\\
\colhead{Burst}	 & \colhead{kT} & \colhead{\Ep} & \colhead{$\alpha$} & \colhead{kT} & \colhead{R$^{2}$}	& \colhead{kT} & \colhead{R$^{2}$}\\
 & (keV) & (keV) & & (keV) & (km) & (keV) & (km)}
\startdata
081003377a\tablenotemark{a}	&	44.7$^{+9.1}_{-6.6}$	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081003377b	&	52.5$^{+7.2}_{-4.2}$	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081003377c\tablenotemark{a}	&	49.5$^{+11.2}_{-8.4}$	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081003377d\tablenotemark{a}	&	59.5$^{+10.4}_{-8.8}$	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081003377e\tablenotemark{a}	&	56$^{+8.4}_{-6.7}$	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081003377f\tablenotemark{a}	&	52.5$^{+7.5}_{-5.4}$	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081003377g\tablenotemark{a}	&	54.5$^{+13.4}_{-10}$	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081003377h\tablenotemark{a}	&	70.3$^{+30.5}_{-0}$	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081003377i\tablenotemark{a}	&	59$^{+7.5}_{-5.9}$	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081003377j\tablenotemark{a}	&	42.9$^{+17.1}_{-0}$	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081003385a	&	50.5$^{+11.8}_{-6.7}$	&	47.4$^{+3.2}_{-3.2}$	&	2.91$^{+1.84}_{-0.96}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081003385b\tablenotemark{a}	&	55.7$^{+6}_{-5.8}$	&	49.5$^{+3.9}_{-3.4}$	&	0.84$^{+0.97}_{-0.35}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081003446a	&	51$^{+4.1}_{-4}$	&	49.4$^{+2.4}_{-2.2}$	&	0.53$^{+0.4}_{-0.36}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081003779a	&	42.9$^{+3.3}_{-3.1}$	&	42.4$^{+2}_{-1.8}$	&	0.26$^{+0.33}_{-0.31}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081004050a	&	55.7$^{+5.3}_{-4.7}$	&	49.2$^{+2.3}_{-2.1}$	&	1.14$^{+0.44}_{-0.4}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081005020a	&	49.3$^{+8.9}_{-7.4}$	&	47.9$^{+5.3}_{-4.4}$	&	0.3$^{+0.7}_{-0.6}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
081010537a	&	61.5$^{+10.1}_{-8.4}$	&	53.9$^{+3.9}_{-3.5}$	&	1.7$^{+1}_{-0.7}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037a	&	53.67 $\pm$ 8.69	&	51.48 $\pm$ 5.16	&	-0.115 $\pm$ 0.529	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037b\tablenotemark{a}	&	56.05 $\pm$ 6.11	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037c\tablenotemark{a}	&	31.98 $\pm$ 8.63	&	33.86 $\pm$ 7.64	&	-0.606 $\pm$ 1.01	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037d\tablenotemark{a}	&	36.93 $\pm$ 1.88	&	36.29 $\pm$ 2.4	&	-1.112 $\pm$ 0.17	&	5.469 $\pm$ 0.331	&	5.65E+01	$\pm$	1.91E+01	&	17.6 $\pm$ 1.19	&	5.32E-01	$\pm$	2.15E-01	\\
090122037e\tablenotemark{a}	&	51.96 $\pm$ 11	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037f\tablenotemark{a}	&	30.09 $\pm$ 5.58	&	31.07 $\pm$ 5.77	&	-0.777 $\pm$ 0.751	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037g\tablenotemark{a}	&	34.51 $\pm$ 1.63	&	33.52 $\pm$ 2.21	&	-1.16 $\pm$ 0.158	&	5.383 $\pm$ 0.299	&	3.16E+01	$\pm$	9.82E+00	&	16.76 $\pm$ 1.13	&	3.26E-01	$\pm$	1.31E-01	\\
090122037h\tablenotemark{a}	&	40.45 $\pm$ 9.19	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037i\tablenotemark{a}	&	30.51 $\pm$ 4.17	&	30.42 $\pm$ 5.38	&	-1.024 $\pm$ 0.514	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037j\tablenotemark{a}	&	61.17 $\pm$ 16.2	&	58.64 $\pm$ 6.36	&	1.457 $\pm$ 1.14	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037k\tablenotemark{a}	&	56.01 $\pm$ 12.5	&	57.1 $\pm$ 27.8	&	-1.621 $\pm$ 0.459	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037l\tablenotemark{a}	&	41.29 $\pm$ 9.46	&	42.84 $\pm$ 6.67	&	-0.226 $\pm$ 0.827	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037m\tablenotemark{a}	&	43.52 $\pm$ 8.12	&	45.81 $\pm$ 6.22	&	-0.446 $\pm$ 0.638	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037n\tablenotemark{a}	&	52.88 $\pm$ 10.3	&	52.58 $\pm$ 8.44	&	-0.709 $\pm$ 0.565	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037o\tablenotemark{a}	&	44.82 $\pm$ 2.5	&	45.51 $\pm$ 1.81	&	-0.438 $\pm$ 0.185	&	4.381 $\pm$ 0.492	&	5.60E+01	$\pm$	3.58E+01	&	14.33 $\pm$ 0.66	&	1.50E+00	$\pm$	4.13E-01	\\
090122037p\tablenotemark{a}	&	33.6 $\pm$ 7.54	&	34.22 $\pm$ 6.04	&	-0.412 $\pm$ 0.922	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037q\tablenotemark{a}	&	59.86 $\pm$ 11.4	&	63.36 $\pm$ 18.2	&	-1.363 $\pm$ 0.416	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037r\tablenotemark{a}	&	50.21 $\pm$ 5.36	&	50.22 $\pm$ 5.46	&	-1.021 $\pm$ 0.297	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037s\tablenotemark{a}	&	54 $\pm$ 8.36	&	54.41 $\pm$ 9.54	&	-1.134 $\pm$ 0.4	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037t\tablenotemark{a}	&	50.45 $\pm$ 8.43	&	49.79 $\pm$ 6.44	&	-0.569 $\pm$ 0.49	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037u\tablenotemark{a}	&	27.62 $\pm$ 0.94	&	27.18 $\pm$ 1.41	&	-1.062 $\pm$ 0.133	&	4.365 $\pm$ 0.233	&	8.99E+01	$\pm$	2.72E+01	&	12.37 $\pm$ 0.55	&	1.72E+00	$\pm$	4.71E-01	\\
090122037v\tablenotemark{a}\tablenotemark{b}	&	35.15 $\pm$ 2	&	37.54 $\pm$ 1.54	&	-0.37 $\pm$ 0.22	&	4.707 $\pm$ 0.587	&	9.94E+01	$\pm$	6.92E+01	&	12.85 $\pm$ 0.78	&	3.87E+00	$\pm$	1.46E+00	\\
090122037w\tablenotemark{a}	&	33.68 $\pm$ 4.03	&	33.45 $\pm$ 4.89	&	-1.041 $\pm$ 0.414	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037x\tablenotemark{a}	&	62.4 $\pm$ 9.26	&	61.97 $\pm$ 9.33	&	-0.949 $\pm$ 0.353	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037y\tablenotemark{a}	&	47.68 $\pm$ 11	&	46.24 $\pm$ 7.66	&	-0.435 $\pm$ 0.836	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037z\tablenotemark{a}\tablenotemark{b}	&	32.1 $\pm$ 1.38	&	31.75 $\pm$ 1.95	&	-1.047 $\pm$ 0.165	&	5.266 $\pm$ 0.282	&	1.24E+02	$\pm$	3.72E+01	&	16.3 $\pm$ 1.06	&	1.19E+00	$\pm$	4.65E-01	\\
090122037aa\tablenotemark{a}	&	38.53 $\pm$ 4.17	&	38.56 $\pm$ 4.36	&	-0.991 $\pm$ 0.353	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037ab\tablenotemark{a}	&	62.04 $\pm$ 12	&	62.6 $\pm$ 16.9	&	-1.284 $\pm$ 0.478	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037ac\tablenotemark{a}\tablenotemark{b}	&	39.62 $\pm$ 1.16	&	40.19 $\pm$ 1.09	&	-0.847 $\pm$ 0.098	&	4.115 $\pm$ 0.21	&	5.42E+01	$\pm$	1.60E+01	&	13.91 $\pm$ 0.36	&	9.58E-01	$\pm$	1.48E-01	\\
090122037ad\tablenotemark{a}	&	49.19 $\pm$ 11.3	&	48.36 $\pm$ 7.95	&	-0.403 $\pm$ 0.749	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037ae\tablenotemark{a}	&	52.83 $\pm$ 7.56	&	48.91 $\pm$ 3.46	&	0.644 $\pm$ 0.591	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037af\tablenotemark{a}	&	58.83 $\pm$ 10.7	&	62.21 $\pm$ 14.7	&	-1.234 $\pm$ 0.412	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037ag\tablenotemark{a}	&	77.14 $\pm$ 25.2	&	67.64 $\pm$ 11.8	&	0.454 $\pm$ 1.01	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037ah\tablenotemark{a}	&	40.33 $\pm$ 6.76	&	41.41 $\pm$ 3.39	&	0.733 $\pm$ 0.745	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037ai\tablenotemark{a}	&	47.61 $\pm$ 4.82	&	47.77 $\pm$ 4.48	&	-0.898 $\pm$ 0.298	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037aj\tablenotemark{a}	&	31.67 $\pm$ 1.07	&	31.75 $\pm$ 1.3	&	-0.984 $\pm$ 0.124	&	5.192 $\pm$ 0.227	&	3.30E+01	$\pm$	8.04E+00	&	15.03 $\pm$ 0.76	&	4.55E-01	$\pm$	1.40E-01	\\
090122037ak\tablenotemark{a}	&	46.28 $\pm$ 3.59	&	46.46 $\pm$ 3.88	&	-1.092 $\pm$ 0.217	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122037al\tablenotemark{a}\tablenotemark{b}	&	33.18 $\pm$ 1.12	&	37.23 $\pm$ 0.69	&	0.278 $\pm$ 0.144	&	5.872 $\pm$ 0.598	&	1.14E+02	$\pm$	6.26E+01	&	12.19 $\pm$ 0.63	&	1.16E+01	$\pm$	4.09E+00	\\
090122037am\tablenotemark{a}	&	34.59 $\pm$ 2.85	&	34.53 $\pm$ 3.35	&	-1.01 $\pm$ 0.284	&	4.881 $\pm$ 0.572	&	6.24E+01	$\pm$	4.11E+01	&	14.71 $\pm$ 1.46	&	1.01E+00	$\pm$	6.05E-01	\\
090122044a\tablenotemark{a}	&	57.07 $\pm$ 4.32	&	55.99 $\pm$ 3.66	&	-0.715 $\pm$ 0.2	&	4.338 $\pm$ 0.488	&	1.38E+01	$\pm$	8.91E+00	&	17.07 $\pm$ 0.93	&	1.84E-01	$\pm$	5.80E-02	\\
090122044b	&	42.44 $\pm$ 2.2	&	43.05 $\pm$ 1.86	&	-0.727 $\pm$ 0.168	&	5.117 $\pm$ 0.396	&	2.53E+01	$\pm$	1.09E+01	&	16.01 $\pm$ 0.9	&	4.62E-01	$\pm$	1.55E-01	\\
090122044c\tablenotemark{a}	&	35.75 $\pm$ 2.14	&	36.46 $\pm$ 1.9	&	-0.719 $\pm$ 0.211	&	5.428 $\pm$ 0.465	&	1.71E+01	$\pm$	8.08E+00	&	15.07 $\pm$ 1.3	&	3.38E-01	$\pm$	1.78E-01	\\
090122044d\tablenotemark{a}	&	59.65 $\pm$ 3.85	&	56.48 $\pm$ 2.56	&	-0.329 $\pm$ 0.183	&	4.318 $\pm$ 0.502	&	1.65E+01	$\pm$	1.10E+01	&	16.49 $\pm$ 0.71	&	3.25E-01	$\pm$	8.12E-02	\\
090122044e\tablenotemark{a}	&	66.34 $\pm$ 11.3	&	60.9 $\pm$ 7.55	&	-0.418 $\pm$ 0.472	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122044f\tablenotemark{a}	&	56.81 $\pm$ 10.2	&	51.31 $\pm$ 4.39	&	0.764 $\pm$ 0.662	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122044g\tablenotemark{a}	&	55.21 $\pm$ 2.63	&	53.53 $\pm$ 1.89	&	-0.481 $\pm$ 0.138	&	5.049 $\pm$ 0.397	&	1.29E+01	$\pm$	5.68E+00	&	16.93 $\pm$ 0.68	&	2.93E-01	$\pm$	6.92E-02	\\
090122044h\tablenotemark{a}	&	42.38 $\pm$ 4.1	&	42.27 $\pm$ 4.28	&	-1.048 $\pm$ 0.284	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122044i\tablenotemark{a}	&	36.48 $\pm$ 1.67	&	36.59 $\pm$ 1.81	&	-0.979 $\pm$ 0.155	&	4.949 $\pm$ 0.308	&	4.08E+01	$\pm$	1.42E+01	&	15.7 $\pm$ 0.87	&	5.26E-01	$\pm$	1.75E-01	\\
090122044j\tablenotemark{a}	&	41.5 $\pm$ 9.01	&	41.71 $\pm$ 8.59	&	-0.909 $\pm$ 0.656	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122044k\tablenotemark{a}	&	40 $\pm$ 2.4	&	41.1 $\pm$ 1.85	&	-0.523 $\pm$ 0.208	&	5.528 $\pm$ 0.54	&	3.35E+01	$\pm$	1.80E+01	&	15.36 $\pm$ 1.15	&	8.65E-01	$\pm$	3.95E-01	\\
090122044l\tablenotemark{a}	&	25.18 $\pm$ 2.78	&	28.16 $\pm$ 2.32	&	-0.126 $\pm$ 0.545	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122044m\tablenotemark{a}\tablenotemark{b}	&	34.28 $\pm$ 0.6	&	36.25 $\pm$ 0.5	&	-0.516 $\pm$ 0.066	&	5.211 $\pm$ 0.157	&	9.42E+01	$\pm$	1.57E+01	&	13.88 $\pm$ 0.31	&	2.65E+00	$\pm$	3.70E-01	\\
090122044n\tablenotemark{a}	&	45.38 $\pm$ 6.3	&	44.76 $\pm$ 4.05	&	-0.179 $\pm$ 0.475	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052a\tablenotemark{a}	&	60.51 $\pm$ 6.61	&	61.09 $\pm$ 8.08	&	-1.126 $\pm$ 0.256	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052b	&	42.45 $\pm$ 1.57	&	43.32 $\pm$ 1.32	&	-0.716 $\pm$ 0.121	&	4.776 $\pm$ 0.268	&	7.55E+01	$\pm$	2.39E+01	&	15.76 $\pm$ 0.57	&	1.24E+00	$\pm$	2.66E-01	\\
090122052c\tablenotemark{a}	&	87.31 $\pm$ 13.3	&	73.6 $\pm$ 7.14	&	-0.117 $\pm$ 0.346	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052d\tablenotemark{a}	&	63.93 $\pm$ 11.6	&	60.77 $\pm$ 9.98	&	-0.813 $\pm$ 0.44	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052e\tablenotemark{a}\tablenotemark{b}	&	40.76 $\pm$ 0.72	&	42.44 $\pm$ 0.53	&	-0.444 $\pm$ 0.061	&	5.8 $\pm$ 0.171	&	9.33E+01	$\pm$	1.51E+01	&	15.77 $\pm$ 0.34	&	2.59E+00	$\pm$	3.44E-01	\\
090122052f\tablenotemark{a}	&	42.87 $\pm$ 7.15	&	42.58 $\pm$ 6.24	&	-0.805 $\pm$ 0.516	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052g\tablenotemark{a}	&	45.36 $\pm$ 7.22	&	45.51 $\pm$ 7.68	&	-1.074 $\pm$ 0.442	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052h\tablenotemark{a}	&	29.72 $\pm$ 1.34	&	28.27 $\pm$ 2.26	&	-1.209 $\pm$ 0.158	&	5.142 $\pm$ 0.269	&	8.25E+01	$\pm$	2.42E+01	&	15.66 $\pm$ 1.05	&	7.59E-01	$\pm$	3.09E-01	\\
090122052i\tablenotemark{a}	&	61.45 $\pm$ 12.5	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052j\tablenotemark{a}	&	52.53 $\pm$ 12.5	&	51.66 $\pm$ 11.2	&	-0.837 $\pm$ 0.668	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052k\tablenotemark{a}	&	39.78 $\pm$ 1.58	&	39.82 $\pm$ 1.6	&	-0.981 $\pm$ 0.123	&	5.37 $\pm$ 0.271	&	1.61E+01	$\pm$	4.53E+00	&	16.61 $\pm$ 0.85	&	2.24E-01	$\pm$	6.84E-02	\\
090122052l\tablenotemark{a}	&	29.65 $\pm$ 3.54	&	27.33 $\pm$ 5.83	&	-1.331 $\pm$ 0.387	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052m\tablenotemark{a}&	58.36 $\pm$ 6.09	&	58.64 $\pm$ 6.9	&	-1.049 $\pm$ 0.255	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052n\tablenotemark{a}	&	43.84 $\pm$ 2.74	&	44.23 $\pm$ 1.88	&	-0.374 $\pm$ 0.212	&	5.51 $\pm$ 0.612	&	5.65E+01	$\pm$	1.91E+01	&	15.4 $\pm$ 1.08	&	5.65E+01	$\pm$	1.91E+01	\\
090122052o\tablenotemark{a}	&	44.39 $\pm$ 2.66	&	43.62 $\pm$ 3.18	&	-1.193 $\pm$ 0.172	&	4.688 $\pm$ 0.342	&	6.24E+01	$\pm$	2.60E+01	&	17.85 $\pm$ 1.04	&	4.75E-01	$\pm$	1.61E-01	\\
090122052p\tablenotemark{a}	&	37.83 $\pm$ 3.95	&	38.44 $\pm$ 3.09	&	-0.551 $\pm$ 0.347	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052q\tablenotemark{a}\tablenotemark{b}&	27.33 $\pm$ 0.7	&	27.14 $\pm$ 1.09	&	-1.027 $\pm$ 0.1	&	5.303 $\pm$ 0.156	&	1.33E+02	$\pm$	2.18E+01	&	15.59 $\pm$ 0.69	&	1.12E+00	$\pm$	3.04E-01	\\
090122052r\tablenotemark{a}	&	88.89 $\pm$ 21.9	&	90.83 $\pm$ 30.2	&	-1.043 $\pm$ 0.439	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052s\tablenotemark{a}	&	65.86 $\pm$ 17.2	&	55.45 $\pm$ 8.15	&	0.182 $\pm$ 0.825	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052t\tablenotemark{a}	&	40.89 $\pm$ 8.34	&	42.59 $\pm$ 16.5	&	-1.526 $\pm$ 0.474	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052u\tablenotemark{a}	&	48.52 $\pm$ 2.46	&	48.09 $\pm$ 1.8	&	-0.501 $\pm$ 0.154	&	4.688 $\pm$ 0.405	&	2.01E+01	$\pm$	9.79E+00	&	15.38 $\pm$ 0.67	&	4.86E-01	$\pm$	1.25E-01	\\
090122052v\tablenotemark{a}	&	37.65 $\pm$ 1.9	&	37.88 $\pm$ 1.88	&	-0.895 $\pm$ 0.165	&	6.342 $\pm$ 0.319	&	1.38E+01	$\pm$	3.81E+00	&	20.31 $\pm$ 1.8	&	9.47E-02	$\pm$	4.95E-02	\\
090122052w\tablenotemark{a}	&	48.58 $\pm$ 8.64	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052x\tablenotemark{a}	&	69.42 $\pm$ 12.8	&	61.34 $\pm$ 6.77	&	-0.024 $\pm$ 0.519	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052y\tablenotemark{a}	&	37.8 $\pm$ 5.84	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052z\tablenotemark{a}	&	66.02 $\pm$ 16.9	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122052aa\tablenotemark{a}\tablenotemark{b}	&	34.1 $\pm$ 0.91	&	36.49 $\pm$ 0.67	&	-0.274 $\pm$ 0.103	&	5.425 $\pm$ 0.283	&	8.43E+01	$\pm$	2.41E+01	&	13.27 $\pm$ 0.47	&	3.53E+00	$\pm$	7.99E-01	\\
090122052ab\tablenotemark{a}	&	80.67 $\pm$ 20.4	&	66.86 $\pm$ 11	&	-0.134 $\pm$ 0.611	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122059a	&	30.06 $\pm$ 1.83	&	27.45 $\pm$ 3.31	&	-1.416 $\pm$ 0.185	&	4.788 $\pm$ 0.259	&	1.61E+01	$\pm$	4.94E+00	&	16.95 $\pm$ 1.52	&	9.25E-02	$\pm$	4.80E-02	\\
090122059b\tablenotemark{a}\tablenotemark{b}	&	38.62 $\pm$ 0.95	&	39.82 $\pm$ 0.76	&	-0.589 $\pm$ 0.08	&	5.407 $\pm$ 0.194	&	5.75E+01	$\pm$	1.14E+01	&	15.39 $\pm$ 0.46	&	1.26E+00	$\pm$	2.29E-01	\\
090122059c\tablenotemark{a}	&	51.64 $\pm$ 2.41	&	51.73 $\pm$ 2.56	&	-1.029 $\pm$ 0.114	&	4.088 $\pm$ 0.228	&	3.92E+01	$\pm$	1.27E+01	&	16.91 $\pm$ 0.58	&	3.42E-01	$\pm$	6.74E-02	\\
090122059d\tablenotemark{a}	&	44.22 $\pm$ 9.29	&	41.54 $\pm$ 3.73	&	1 $\pm$ 0.849	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122104a\tablenotemark{f}	&	33.1 $\pm$ 1.39	&	34.2 $\pm$ 1.38	&	-0.743 $\pm$ 0.159	&	5.501 $\pm$ 0.309	&	6.49E+01	$\pm$	2.02E+01	&	15.54 $\pm$ 1.03	&	9.50E-01	$\pm$	3.84E-01	\\
090122104b\tablenotemark{a}\tablenotemark{f}	&	30.99 $\pm$ 0.73	&	34.02 $\pm$ 0.55	&	-0.158 $\pm$ 0.096	&	5.742 $\pm$ 0.262	&	1.24E+02	$\pm$	3.08E+01	&	12.87 $\pm$ 0.51	&	5.52E+00	$\pm$	1.44E+00	\\
090122104c\tablenotemark{a}	&	41.44 $\pm$ 1.69	&	41.1 $\pm$ 1.86	&	-1.111 $\pm$ 0.121	&	4.612 $\pm$ 0.236	&	3.15E+01	$\pm$	9.17E+00	&	16.36 $\pm$ 0.68	&	3.28E-01	$\pm$	7.98E-02	\\
090122104d\tablenotemark{a}	&	49.79 $\pm$ 6.66	&	50.36 $\pm$ 7.94	&	-1.161 $\pm$ 0.338	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122104e\tablenotemark{a}	&	27.38 $\pm$ 3.68	&	27.77 $\pm$ 5	&	-0.934 $\pm$ 0.57	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122113a	&	60.96 $\pm$ 4.39	&	63.01 $\pm$ 6.95	&	-1.357 $\pm$ 0.161	&	4.67 $\pm$ 0.354	&	6.21E+01	$\pm$	2.71E+01	&	21.76 $\pm$ 1.26	&	2.71E-01	$\pm$	8.92E-02	\\
090122113b\tablenotemark{a}	&	44.94 $\pm$ 3.05	&	45.59 $\pm$ 2.48	&	-0.674 $\pm$ 0.21	&	4.483 $\pm$ 0.501	&	4.92E+01	$\pm$	3.12E+01	&	15.31 $\pm$ 0.89	&	9.03E-01	$\pm$	3.11E-01	\\
090122113c\tablenotemark{a}	&	38.65 $\pm$ 2.12	&	40.13 $\pm$ 1.49	&	-0.326 $\pm$ 0.204	&	5.221 $\pm$ 0.534	&	2.32E+01	$\pm$	1.31E+01	&	14.14 $\pm$ 0.94	&	8.00E-01	$\pm$	3.28E-01	\\
090122120a	&	39.06 $\pm$ 2.09	&	40.02 $\pm$ 1.6	&	-0.533 $\pm$ 0.189	&	5.1 $\pm$ 0.45	&	2.65E+01	$\pm$	1.30E+01	&	14.66 $\pm$ 0.04	&	6.68E-01	$\pm$	2.08E-01	\\
090122120b\tablenotemark{a}	&	45.62 $\pm$ 7.63	&	42.09 $\pm$ 5.19	&	-0.441 $\pm$ 0.537	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122120d\tablenotemark{a}	&	81.37 $\pm$ 14.5	&	63.75 $\pm$ 7.2	&	-0.123 $\pm$ 0.454	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122120e\tablenotemark{a}	&	37.7 $\pm$ 4.72	&	37.77 $\pm$ 3.22	&	-0.279 $\pm$ 0.444	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122120f\tablenotemark{a}	&	80.21 $\pm$ 18.7	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122120g\tablenotemark{a}	&	90.17 $\pm$ 31.1	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122120h\tablenotemark{a}	&	42.59 $\pm$ 5.32	&	42.27 $\pm$ 7.03	&	-1.285 $\pm$ 0.334	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122173a	&	40.97 $\pm$ 3.15	&	41.82 $\pm$ 2.69	&	-0.725 $\pm$ 0.248	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122173b\tablenotemark{a}\tablenotemark{f}	&	25.91 $\pm$ 0.69	&	26.09 $\pm$ 0.94	&	-0.967 $\pm$ 0.108	&	4.88 $\pm$ 0.161	&	3.66E+01	$\pm$	6.75E+00	&	13.72 $\pm$ 0.65	&	4.49E-01	$\pm$	1.30E-01	\\
090122173c\tablenotemark{a}\tablenotemark{b}	&	47.73 $\pm$ 4.47	&	47.8 $\pm$ 4.13	&	-0.872 $\pm$ 0.269	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122173d\tablenotemark{a}	&	57.55 $\pm$ 7.19	&	54.85 $\pm$ 5.47	&	-0.568 $\pm$ 0.338	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122173e\tablenotemark{a}	&	31.96 $\pm$ 0.81	&	32.07 $\pm$ 0.92	&	-0.976 $\pm$ 0.09	&	4.983 $\pm$ 0.166	&	3.32E+01	$\pm$	6.16E+00	&	14.5 $\pm$ 0.52	&	5.03E-01	$\pm$	1.09E-01	\\
090122173f\tablenotemark{a}	&	29.26 $\pm$ 1.25	&	29.55 $\pm$ 1.61	&	-0.945 $\pm$ 0.165	&	5.607 $\pm$ 0.251	&	5.49E+01	$\pm$	1.37E+01	&	17.25 $\pm$ 1.4	&	3.71E-01	$\pm$	1.81E-01	\\
090122173g\tablenotemark{a}	&	30.13 $\pm$ 1.69	&	29.19 $\pm$ 2.56	&	-1.154 $\pm$ 0.198	&	5.591 $\pm$ 0.307	&	4.97E+01	$\pm$	1.53E+01	&	18.3 $\pm$ 1.82	&	2.72E-01	$\pm$	1.60E-01	\\
090122173h\tablenotemark{a}	&	59.33 $\pm$ 7.99	&	56.74 $\pm$ 6.51	&	-0.676 $\pm$ 0.352	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122180a	&	33.03 $\pm$ 1.6	&	32.66 $\pm$ 1.95	&	-1.058 $\pm$ 0.169	&	4.527 $\pm$ 0.304	&	6.40E+01	$\pm$	2.44E+01	&	14.25 $\pm$ 0.82	&	8.94E-01	$\pm$	3.08E-01	\\
090122180b\tablenotemark{a}	&	39.63 $\pm$ 1.61	&	40.82 $\pm$ 1.09	&	-0.248 $\pm$ 0.147	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122180c\tablenotemark{a}	&	56.62 $\pm$ 7.6	&	58.02 $\pm$ 11.3	&	-1.3 $\pm$ 0.309	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122180d\tablenotemark{a}	&	35.62 $\pm$ 3.24	&	36.56 $\pm$ 2.21	&	-0.206 $\pm$ 0.349	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122180e\tablenotemark{a}	&	42.19 $\pm$ 2.49	&	41.89 $\pm$ 2.67	&	-1.089 $\pm$ 0.175	&	4.172 $\pm$ 0.324	&	4.52E+01	$\pm$	2.03E+01	&	15.59 $\pm$ 0.83	&	4.62E-01	$\pm$	1.44E-01	\\
090122180f\tablenotemark{a}	&	68.66 $\pm$ 14.4	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122180g\tablenotemark{a}	&	35.07 $\pm$ 1.83	&	35.91 $\pm$ 1.79	&	-0.819 $\pm$ 0.192	&	5.196 $\pm$ 0.364	&	5.08E+01	$\pm$	1.98E+01	&	15.6 $\pm$ 1.17	&	7.24E-01	$\pm$	3.27E-01	\\
090122180h\tablenotemark{a}	&	45.28 $\pm$ 4.57	&	45.3 $\pm$ 4.14	&	-0.869 $\pm$ 0.309	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122180i\tablenotemark{a}	&	41.41 $\pm$ 4.59	&	42.31 $\pm$ 3.65	&	-0.611 $\pm$ 0.383	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122180j\tablenotemark{a}	&	40.73 $\pm$ 4.41	&	41.32 $\pm$ 3.74	&	-0.723 $\pm$ 0.349	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122187a	&	40.44 $\pm$ 2.5	&	40.73 $\pm$ 2.3	&	-0.872 $\pm$ 0.194	&	4.336 $\pm$ 0.377	&	2.28E+01	$\pm$	1.13E+01	&	14.78 $\pm$ 0.87	&	3.46E-01	$\pm$	1.20E-01	\\
090122187b\tablenotemark{a}	&	63.8 $\pm$ 7.07	&	58.93 $\pm$ 4.72	&	-0.402 $\pm$ 0.285	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122187c\tablenotemark{a}	&	44.84 $\pm$ 11.5	&	43.96 $\pm$ 7.45	&	-0.255 $\pm$ 0.835	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122187d\tablenotemark{a}\tablenotemark{b}	&	33.58 $\pm$ 0.81	&	34.98 $\pm$ 0.77	&	-0.708 $\pm$ 0.09	&	5.298 $\pm$ 0.189	&	9.61E+01	$\pm$	1.90E+01	&	14.78 $\pm$ 0.5	&	1.81E+00	$\pm$	3.77E-01	\\
090122187e\tablenotemark{a}	&	40.47 $\pm$ 9.07	&	40.45 $\pm$ 9.2	&	-1.019 $\pm$ 0.622	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122187f\tablenotemark{a}	&	46.46 $\pm$ 4.84	&	46.4 $\pm$ 4.87	&	-0.979 $\pm$ 0.282	&	4.763 $\pm$ 0.584	&	5.70E+00	$\pm$	3.94E+00	&	16.82 $\pm$ 1.71	&	7.08E-02	$\pm$	4.17E-02	\\
090122187g\tablenotemark{a}	&	46.6 $\pm$ 4.65	&	46.44 $\pm$ 4.95	&	-1.075 $\pm$ 0.279	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122187h\tablenotemark{a}	&	25.59 $\pm$ 2.28	&	26.45 $\pm$ 2.59	&	-0.765 $\pm$ 0.374	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122187i\tablenotemark{a}	&	44.45 $\pm$ 1.83	&	44.28 $\pm$ 2.05	&	-1.141 $\pm$ 0.113	&	4.396 $\pm$ 0.224	&	3.04E+01	$\pm$	8.87E+00	&	16.32 $\pm$ 0.62	&	3.12E-01	$\pm$	6.87E-02	\\
090122187j\tablenotemark{a}	&	33.91 $\pm$ 4.24	&	31.72 $\pm$ 6.38	&	-1.384 $\pm$ 0.354	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122187l\tablenotemark{a}	&	36.78 $\pm$ 2.22	&	36.82 $\pm$ 2.28	&	-0.985 $\pm$ 0.188	&	4.923 $\pm$ 0.38	&	2.65E+01	$\pm$	1.15E+01	&	15.02 $\pm$ 1.07	&	4.28E-01	$\pm$	1.82E-01	\\
090122187m\tablenotemark{a}	&	57.12 $\pm$ 5.77	&	59.39 $\pm$ 8.21	&	-1.195 $\pm$ 0.219	&	5.128 $\pm$ 0.477	&	5.37E+01	$\pm$	2.82E+01	&	21 $\pm$ 1.93	&	3.60E-02	$\pm$	1.87E-02	\\
090122187n\tablenotemark{a}\tablenotemark{b}	&	30.1 $\pm$ 0.94	&	32.88 $\pm$ 0.67	&	-0.065 $\pm$ 0.129	&	5.904 $\pm$ 0.332	&	6.65E+01	$\pm$	2.03E+01	&	12.87 $\pm$ 0.77	&	2.71E+00	$\pm$	1.07E+00	\\
090122187o\tablenotemark{a}	&	42.76 $\pm$ 4.48	&	43.79 $\pm$ 3.11	&	-0.32 $\pm$ 0.328	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122187p\tablenotemark{a}	&	46.18 $\pm$ 3.68	&	45.82 $\pm$ 3.15	&	-0.759 $\pm$ 0.22	&	4.892 $\pm$ 0.501	&	8.98E+00	$\pm$	5.15E+00	&	15.87 $\pm$ 1.19	&	1.73E-01	$\pm$	7.58E-02	\\
090122187q\tablenotemark{a}	&	41.66 $\pm$ 4.09	&	41.71 $\pm$ 4.9	&	-1.205 $\pm$ 0.263	&	5.204 $\pm$ 0.499	&	1.11E+01	$\pm$	5.95E+00	&	18.48 $\pm$ 2.12	&	8.88E-02	$\pm$	5.87E-02	\\
090122187s\tablenotemark{a}	&	45.16 $\pm$ 4.32	&	44.92 $\pm$ 3.04	&	-0.423 $\pm$ 0.288	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122187t\tablenotemark{a}\tablenotemark{b}	&	34.53 $\pm$ 0.97	&	35.65 $\pm$ 0.91	&	-0.727 $\pm$ 0.099	&	5.362 $\pm$ 0.212	&	1.09E+02	$\pm$	2.38E+01	&	15 $\pm$ 0.56	&	2.03E+00	$\pm$	4.65E-01	\\
090122187u\tablenotemark{a}\tablenotemark{b}	&	45.1 $\pm$ 1.34	&	44.86 $\pm$ 1.06	&	-0.654 $\pm$ 0.088	&	4.867 $\pm$ 0.222	&	2.35E+01	$\pm$	6.00E+00	&	15.19 $\pm$ 0.42	&	5.45E-01	$\pm$	8.98E-02	\\
090122194a\tablenotemark{a}	&	21.14 $\pm$ 4.89	&	19.69 $\pm$ 10	&	-1.201 $\pm$ 1.06	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122194b\tablenotemark{a}	&	55.97 $\pm$ 5.7	&	52.66 $\pm$ 4.08	&	-0.514 $\pm$ 0.266	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122194c	&	39.67 $\pm$ 2.26	&	39.8 $\pm$ 1.99	&	-0.809 $\pm$ 0.175	&	3.936 $\pm$ 0.36	&	5.99E+01	$\pm$	3.17E+01	&	13.39 $\pm$ 0.68	&	1.07E+00	$\pm$	3.21E-01	\\
090122194d\tablenotemark{a}	&	36.37 $\pm$ 2.65	&	34.65 $\pm$ 3.61	&	-1.311 $\pm$ 0.215	&	4.01 $\pm$ 0.327	&	4.11E+01	$\pm$	1.95E+01	&	15.15 $\pm$ 1.09	&	3.26E-01	$\pm$	1.36E-01	\\
090122194e\tablenotemark{a}	&	64.64 $\pm$ 15	&	67.8 $\pm$ 23.7	&	-1.236 $\pm$ 0.466	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122194f\tablenotemark{a}	&	101.1 $\pm$ 42.2	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122194g\tablenotemark{a}\tablenotemark{b}	&	40.73 $\pm$ 2.35	&	40.81 $\pm$ 2.21	&	-0.916 $\pm$ 0.171	&	4.822 $\pm$ 0.364	&	2.66E+01	$\pm$	1.13E+01	&	15.41 $\pm$ 0.95	&	4.29E-01	$\pm$	1.56E-01	\\
090122194h\tablenotemark{a}	&	51.01 $\pm$ 9.85	&	53.35 $\pm$ 14.7	&	-1.3 $\pm$ 0.423	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122194i\tablenotemark{a}	&	29.74 $\pm$ 0.79	&	30.66 $\pm$ 0.9	&	-0.817 $\pm$ 0.1	&	5.525 $\pm$ 0.172	&	9.92E+01	$\pm$	1.71E+01	&	15.65 $\pm$ 0.7	&	1.09E+00	$\pm$	2.99E-01	\\
090122194j\tablenotemark{a}	&	39.73 $\pm$ 7.2	&	38.89 $\pm$ 5.78	&	-0.693 $\pm$ 0.561	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122194k\tablenotemark{a}	&	60.78 $\pm$ 4.88	&	56.51 $\pm$ 3.8	&	-0.594 $\pm$ 0.193	&	4.562 $\pm$ 0.511	&	4.97E+01	$\pm$	3.16E+01	&	16.49 $\pm$ 0.95	&	1.01E-01	$\pm$	3.33E-02	\\
090122194l\tablenotemark{a}	&	36.84 $\pm$ 4.24	&	37 $\pm$ 3.89	&	-0.866 $\pm$ 0.344	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122194m\tablenotemark{a}	&	57.92 $\pm$ 9.34	&	57.67 $\pm$ 10.2	&	-0.971 $\pm$ 0.358	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122194n\tablenotemark{a}	&	32.95 $\pm$ 1.15	&	33.71 $\pm$ 1.11	&	-0.818 $\pm$ 0.122	&	4.328 $\pm$ 0.234	&	1.01E+02	$\pm$	3.09E+01	&	13 $\pm$ 0.48	&	2.09E+00	$\pm$	4.69E-01	\\
090122194o\tablenotemark{a}	&	67.56 $\pm$ 10.9	&	60.25 $\pm$ 7.15	&	-0.44 $\pm$ 0.372	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122194p\tablenotemark{a}	&	43.63 $\pm$ 1.55	&	43.61 $\pm$ 1.64	&	-1.069 $\pm$ 0.097	&	4.713 $\pm$ 0.202	&	2.72E+01	$\pm$	6.58E+00	&	16.35 $\pm$ 0.56	&	3.33E-01	$\pm$	6.68E-02	\\
090122194q\tablenotemark{a}	&	40.02 $\pm$ 8.55	&	40.14 $\pm$ 11.3	&	-1.303 $\pm$ 0.531	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122194r\tablenotemark{a}	&	29.28 $\pm$ 1.46	&	29.96 $\pm$ 1.57	&	-0.843 $\pm$ 0.184	&	5.023 $\pm$ 0.325	&	4.98E+01	$\pm$	1.79E+01	&	13.8 $\pm$ 1.05	&	8.29E-01	$\pm$	3.87E-01	\\
090122194s\tablenotemark{a}	&	45.47 $\pm$ 4.7	&	44.85 $\pm$ 3.09	&	-0.335 $\pm$ 0.32	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122194t\tablenotemark{a}	&	66.23 $\pm$ 13.5	&	59.38 $\pm$ 7.78	&	-0.113 $\pm$ 0.516	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122218a\tablenotemark{a}	&	16.5 $\pm$ 3.21	&	19.04 $\pm$ 3.44	&	-0.265 $\pm$ 1.17	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122218b	&	53.96 $\pm$ 6.73	&	57.66 $\pm$ 10.1	&	-1.235 $\pm$ 0.249	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122218c\tablenotemark{a}	&	35.88 $\pm$ 3.13	&	33.06 $\pm$ 4.71	&	-1.398 $\pm$ 0.249	&	3.892 $\pm$ 0.364	&	3.42E+01	$\pm$	1.87E+01	&	15.34 $\pm$ 1.3	&	2.30E-01	$\pm$	1.13E-01	\\
090122218d\tablenotemark{a}	&	64.34 $\pm$ 9.73	&	60.23 $\pm$ 7.33	&	-0.557 $\pm$ 0.36	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122218f\tablenotemark{a}\tablenotemark{b}	&	16.67 $\pm$ 0.3	&	16.36 $\pm$ 0.73	&	-1.047 $\pm$ 0.097	&	3.367 $\pm$ 0.117	&	2.54E+02	$\pm$	5.15E+01	&	8.45 $\pm$ 0.25	&	6.64E+00	$\pm$	1.26E+00	\\
090122218g\tablenotemark{a}	&	58.19 $\pm$ 9.47	&	59.79 $\pm$ 13.3	&	-1.182 $\pm$ 0.35	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122218h\tablenotemark{a}	&	24.23 $\pm$ 1.88	&	19.2 $\pm$ 5.16	&	-1.498 $\pm$ 0.272	&	3.928 $\pm$ 0.388	&	1.02E+02	$\pm$	5.80E+01	&	11.92 $\pm$ 1.21	&	1.29E+00	$\pm$	7.92E-01	\\
090122218i\tablenotemark{a}	&	40.84 $\pm$ 7.89	&	40.65 $\pm$ 9.37	&	-1.2 $\pm$ 0.5	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122218j\tablenotemark{a}	&	30.47 $\pm$ 2.66	&	29.83 $\pm$ 3.5	&	-1.138 $\pm$ 0.299	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122218k\tablenotemark{a}	&	17.7 $\pm$ 1.66	&	18.58 $\pm$ 2.64	&	-0.786 $\pm$ 0.496	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122218l\tablenotemark{a}	&	24.94 $\pm$ 2.25	&	23.34 $\pm$ 3.72	&	-1.224 $\pm$ 0.333	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122218m\tablenotemark{a}	&	20.16 $\pm$ 1.62	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122218n\tablenotemark{a}	&	40.03 $\pm$ 4.24	&	39.69 $\pm$ 5.37	&	-1.273 $\pm$ 0.268	&	4.215 $\pm$ 0.423	&	6.69E+00	$\pm$	3.87E+00	&	16.25 $\pm$ 1.67	&	5.31E-02	$\pm$	3.12E-02	\\
090122218o\tablenotemark{a}\tablenotemark{b}	&	32.59 $\pm$ 0.59	&	35.63 $\pm$ 0.4	&	-0.066 $\pm$ 0.069	&	4.52 $\pm$ 0.211	&	2.74E+02	$\pm$	7.14E+01	&	11.45 $\pm$ 0.2	&	1.82E+01	$\pm$	2.02E+00	\\
090122218p\tablenotemark{a}	&	23.38 $\pm$ 0.87	&	15.43 $\pm$ 3.46	&	-1.675 $\pm$ 0.125	&	4.179 $\pm$ 0.149	&	4.67E+01	$\pm$	9.59E+00	&	14.25 $\pm$ 0.79	&	2.77E-01	$\pm$	9.06E-02	\\
090122218q\tablenotemark{a}	&	45.76 $\pm$ 5.03	&	44.78 $\pm$ 3.3	&	-0.262 $\pm$ 0.339	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122218r\tablenotemark{a}\tablenotemark{b}	&	21.17 $\pm$ 0.53	&	22.76 $\pm$ 0.76	&	-0.716 $\pm$ 0.12	&	4.273 $\pm$ 0.179	&	2.21E+02	$\pm$	5.20E+01	&	10.48 $\pm$ 0.44	&	5.52E+00	$\pm$	1.49E+00	\\
090122218s\tablenotemark{a}	&	18.48 $\pm$ 0.73	&	18.03 $\pm$ 1.65	&	-1.069 $\pm$ 0.197	&	4.119 $\pm$ 0.208	&	1.57E+02	$\pm$	4.51E+01	&	11.05 $\pm$ 0.86	&	1.87E+00	$\pm$	9.04E-01	\\
090122218t\tablenotemark{a}	&	63.29 $\pm$ 12	&	56.1 $\pm$ 7.55	&	-0.317 $\pm$ 0.483	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122218u\tablenotemark{a}	&	34.47 $\pm$ 2.02	&	32.15 $\pm$ 2.91	&	-1.305 $\pm$ 0.183	&	4.226 $\pm$ 0.276	&	5.31E+01	$\pm$	2.00E+01	&	15.39 $\pm$ 0.97	&	4.24E-01	$\pm$	1.56E-01	\\
090122218v\tablenotemark{a}	&	22.42 $\pm$ 1.62	&	21.21 $\pm$ 2.98	&	-1.171 $\pm$ 0.3	&	3.908 $\pm$ 0.401	&	6.81E+01	$\pm$	4.00E+01	&	11.11 $\pm$ 1.19	&	1.10E+00	$\pm$	7.23E-01	\\
090122243a	&	36.17 $\pm$ 2.62	&	37.83 $\pm$ 1.95	&	-0.407 $\pm$ 0.272	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122243b\tablenotemark{a}	&	24.47 $\pm$ 2.51	&	25.83 $\pm$ 2.82	&	-0.746 $\pm$ 0.439	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122252a\tablenotemark{b}	&	25.3 $\pm$ 0.4	&	26.89 $\pm$ 0.51	&	-0.724 $\pm$ 0.067	&	5.217 $\pm$ 0.111	&	2.68E+02	$\pm$	3.16E+01	&	13.41 $\pm$ 0.39	&	4.04E+00	$\pm$	7.48E-01	\\
090122252b\tablenotemark{a}	&	22.14 $\pm$ 1.34	&	21.05 $\pm$ 2.67	&	-1.16 $\pm$ 0.261	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122283a\tablenotemark{a}\tablenotemark{b}	&	24.28 $\pm$ 0.41	&	24.63 $\pm$ 0.6	&	-0.941 $\pm$ 0.071	&	4.681 $\pm$ 0.1	&	8.61E+01	$\pm$	1.03E+01	&	12.93 $\pm$ 0.37	&	1.12E+00	$\pm$	1.98E-01	\\
090122283b\tablenotemark{a}\tablenotemark{b}	&	17.41 $\pm$ 0.18	&	19.15 $\pm$ 0.3	&	-0.655 $\pm$ 0.057	&	4.139 $\pm$ 0.07	&	1.84E+02	$\pm$	1.75E+01	&	9.56 $\pm$ 0.22	&	4.21E+00	$\pm$	6.34E-01	\\
090122283c\tablenotemark{a}	&	25.17 $\pm$ 2.45	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122283d\tablenotemark{a}	&	31.4 $\pm$ 1.47	&	17.55 $\pm$ 6.76	&	-1.78 $\pm$ 0.138	&	3.802 $\pm$ 0.186	&	1.43E+02	$\pm$	4.14E+01	&	15.66 $\pm$ 0.79	&	5.84E-01	$\pm$	1.71E-01	\\
090122283e\tablenotemark{a}	&	27.45 $\pm$ 0.97	&	29.06 $\pm$ 1.02	&	-0.677 $\pm$ 0.146	&	4.231 $\pm$ 0.263	&	1.22E+02	$\pm$	4.28E+01	&	11.52 $\pm$ 0.51	&	3.27E+00	$\pm$	8.93E-01	\\
090122283f\tablenotemark{a}	&	28.54 $\pm$ 1.49	&	26.8 $\pm$ 2.45	&	-1.248 $\pm$ 0.183	&	4.406 $\pm$ 0.273	&	4.48E+01	$\pm$	1.58E+01	&	13.98 $\pm$ 0.95	&	4.67E-01	$\pm$	1.89E-01	\\
090122283g\tablenotemark{a}\tablenotemark{b}	&	19.58 $\pm$ 0.36	&	20.72 $\pm$ 0.58	&	-0.795 $\pm$ 0.092	&	3.991 $\pm$ 0.128	&	1.50E+02	$\pm$	2.73E+01	&	9.76 $\pm$ 0.32	&	3.89E+00	$\pm$	8.15E-01	\\
090122283h\tablenotemark{a}\tablenotemark{b}	&	21.82 $\pm$ 0.46	&	18.38 $\pm$ 1.25	&	-1.395 $\pm$ 0.083	&	4.259 $\pm$ 0.1	&	1.03E+02	$\pm$	1.38E+01	&	12.81 $\pm$ 0.43	&	8.89E-01	$\pm$	1.82E-01	\\
090122283j\tablenotemark{a}	&	32.45 $\pm$ 2.5	&	30.38 $\pm$ 3.74	&	-1.28 $\pm$ 0.25	&	4.362 $\pm$ 0.406	&	4.37E+01	$\pm$	2.32E+01	&	14.77 $\pm$ 1.33	&	4.25E-01	$\pm$	2.27E-01	\\
090122283l\tablenotemark{a}\tablenotemark{b}	&	28.6 $\pm$ 0.54	&	27.28 $\pm$ 0.9	&	-1.164 $\pm$ 0.07	&	4.809 $\pm$ 0.109	&	2.21E+02	$\pm$	2.83E+01	&	14.8 $\pm$ 0.39	&	2.13E+00	$\pm$	3.43E-01	\\
090122283m\tablenotemark{a}\tablenotemark{b}	&	21.66 $\pm$ 0.46	&	20.78 $\pm$ 0.94	&	-1.118 $\pm$ 0.093	&	4.411 $\pm$ 0.118	&	1.93E+02	$\pm$	2.93E+01	&	12.22 $\pm$ 0.45	&	2.26E+00	$\pm$	5.16E-01	\\
090122283n\tablenotemark{a}	&	28.54 $\pm$ 2.12	&	26.49 $\pm$ 3.48	&	-1.251 $\pm$ 0.261	&	3.683 $\pm$ 0.397	&	1.03E+02	$\pm$	6.52E+01	&	12.12 $\pm$ 0.91	&	1.39E+00	$\pm$	6.28E-01	\\
090122283o\tablenotemark{a}	&	41.66 $\pm$ 1.77	&	41.59 $\pm$ 1.81	&	-1.029 $\pm$ 0.124	&	4.185 $\pm$ 0.238	&	4.12E+01	$\pm$	1.35E+01	&	15.12 $\pm$ 0.56	&	4.98E-01	$\pm$	1.08E-01	\\
090122283p\tablenotemark{a}	&	29.63 $\pm$ 1.99	&	22.89 $\pm$ 5.57	&	-1.596 $\pm$ 0.21	&	3.814 $\pm$ 0.296	&	7.06E+01	$\pm$	3.21E+01	&	13.91 $\pm$ 1.04	&	5.07E-01	$\pm$	2.22E-01	\\
090122283q\tablenotemark{a}	&	28.99 $\pm$ 1.07	&	26.9 $\pm$ 1.92	&	-1.262 $\pm$ 0.129	&	5.334 $\pm$ 0.203	&	8.10E+01	$\pm$	1.72E+01	&	16.89 $\pm$ 1.05	&	5.34E-01	$\pm$	1.99E-01	\\
090122283r\tablenotemark{a}	&	9.56 $\pm$ 0.51	&	8.55 $\pm$ 2.86	&	-1.19 $\pm$ 0.463	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122283t\tablenotemark{a}	&	26 $\pm$ 1.39	&	16.4 $\pm$ 6.04	&	-1.746 $\pm$ 0.158	&	3.882 $\pm$ 0.221	&	3.13E+01	$\pm$	1.04E+01	&	13.41 $\pm$ 0.89	&	2.38E-01	$\pm$	9.27E-02	\\
090122283v\tablenotemark{a}	&	27.94 $\pm$ 1.1	&	28.26 $\pm$ 1.33	&	-0.939 $\pm$ 0.146	&	3.807 $\pm$ 0.266	&	1.02E+02	$\pm$	4.13E+01	&	11.06 $\pm$ 0.46	&	2.55E+00	$\pm$	6.49E-01	\\
090122283w\tablenotemark{a}	&	59.57 $\pm$ 16.4	&	58.81 $\pm$ 17.1	&	-0.941 $\pm$ 0.642	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122283y\tablenotemark{a}	&	26.62 $\pm$ 2.05	&	26.18 $\pm$ 2.9	&	-1.065 $\pm$ 0.299	&	3.904 $\pm$ 0.435	&	6.71E+01	$\pm$	4.32E+01	&	11.81 $\pm$ 1.09	&	1.10E+00	$\pm$	6.14E-01	\\
090122283z\tablenotemark{a}	&	12.7 $\pm$ 1.36	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122283aa\tablenotemark{a}	&	13.18 $\pm$ 0.58	&	$-$	&	$-$	&	3.681 $\pm$ 0.127	&	7.78E+01	$\pm$	1.59E+01	&	13.42 $\pm$ 1.27	&	1.74E-01	$\pm$	9.68E-02	\\
090122283ab\tablenotemark{a}	&	52.36 $\pm$ 11.5	&	53.31 $\pm$ 17.8	&	-1.374 $\pm$ 0.52	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122283ac\tablenotemark{a}	&	44.56 $\pm$ 7.99	&	44.57 $\pm$ 7.98	&	-0.994 $\pm$ 0.506	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122283ad\tablenotemark{a}	&	46.98 $\pm$ 5.76	&	46.36 $\pm$ 8.14	&	-1.363 $\pm$ 0.305	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122283ae\tablenotemark{a}	&	45.18 $\pm$ 4.34	&	45.2 $\pm$ 4.49	&	-1.031 $\pm$ 0.259	&	4.354 $\pm$ 0.501	&	7.07E+00	$\pm$	4.67E+00	&	15.99 $\pm$ 1.34	&	8.08E-02	$\pm$	3.91E-02	\\
090122283ag\tablenotemark{a}\tablenotemark{b}	&	18.85 $\pm$ 0.25	&	8.91 $\pm$ 1.5	&	-1.758 $\pm$ 0.056	&	3.887 $\pm$ 0.058	&	2.42E+02	$\pm$	2.11E+01	&	12.26 $\pm$ 0.27	&	1.53E+00	$\pm$	2.03E-01	\\
090122283ah\tablenotemark{a}	&	33.75 $\pm$ 1.03	&	27.8 $\pm$ 2.4	&	-1.569 $\pm$ 0.088	&	3.85 $\pm$ 0.133	&	6.35E+01	$\pm$	1.29E+01	&	14.77 $\pm$ 0.45	&	4.22E-01	$\pm$	7.49E-02	\\
090122283ai\tablenotemark{a}	&	29.63 $\pm$ 1.32	&	27.84 $\pm$ 2.11	&	-1.222 $\pm$ 0.161	&	4.075 $\pm$ 0.235	&	9.88E+01	$\pm$	3.30E+01	&	13.57 $\pm$ 0.69	&	1.02E+00	$\pm$	3.09E-01	\\
090122291a	&	43.36 $\pm$ 3.14	&	42.84 $\pm$ 3.67	&	-1.191 $\pm$ 0.204	&	4.069 $\pm$ 0.348	&	3.52E+01	$\pm$	1.76E+01	&	16.26 $\pm$ 1.04	&	2.66E-01	$\pm$	9.79E-02	\\
090122291b\tablenotemark{a}	&	28.99 $\pm$ 2.34	&	24.47 $\pm$ 5.33	&	-1.473 $\pm$ 0.26	&	3.699 $\pm$ 0.417	&	1.05E+02	$\pm$	6.97E+01	&	12.37 $\pm$ 1.06	&	1.24E+00	$\pm$	6.32E-01	\\
090122291d\tablenotemark{a}	&	40.61 $\pm$ 6.03	&	41.44 $\pm$ 4.64	&	-0.539 $\pm$ 0.518	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122291e\tablenotemark{a}	&	39.04 $\pm$ 4.82	&	37.36 $\pm$ 6.83	&	-1.361 $\pm$ 0.33	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122291f\tablenotemark{a}	&	33.41 $\pm$ 5.07	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122291g\tablenotemark{a}	&	66.04 $\pm$ 10.8	&	70.06 $\pm$ 18.2	&	-1.33 $\pm$ 0.322	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122291h\tablenotemark{a}	&	47.64 $\pm$ 5.55	&	46.59 $\pm$ 7.68	&	-1.361 $\pm$ 0.294	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122291i\tablenotemark{a}	&	37.18 $\pm$ 3.99	&	37.31 $\pm$ 4.11	&	-0.968 $\pm$ 0.339	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122310a\tablenotemark{b}	&	43.51 $\pm$ 1.24	&	43.36 $\pm$ 1.42	&	-1.166 $\pm$ 0.079	&	4.557 $\pm$ 0.151	&	2.83E+01	$\pm$	5.36E+00	&	16.73 $\pm$ 0.47	&	2.71E-01	$\pm$	4.41E-02	\\
090122310b\tablenotemark{a}	&	37.59 $\pm$ 1.42	&	35.75 $\pm$ 2.03	&	-1.35 $\pm$ 0.108	&	3.868 $\pm$ 0.18	&	6.77E+01	$\pm$	1.84E+01	&	14.75 $\pm$ 0.52	&	5.68E-01	$\pm$	1.16E-01	\\
090122317a\tablenotemark{b}	&	30.43 $\pm$ 0.71	&	30.89 $\pm$ 0.83	&	-0.92 $\pm$ 0.088	&	4.803 $\pm$ 0.154	&	1.05E+02	$\pm$	1.89E+01	&	14.05 $\pm$ 0.46	&	1.56E+00	$\pm$	3.11E-01	\\
090122317b\tablenotemark{a}	&	55 $\pm$ 4.26	&	54.17 $\pm$ 3.86	&	-0.801 $\pm$ 0.196	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122317c\tablenotemark{a}	&	23.59 $\pm$ 4.67	&	27.73 $\pm$ 2.41	&	1.786 $\pm$ 1.35	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122317d\tablenotemark{a}	&	33.33 $\pm$ 2.14	&	33.98 $\pm$ 2.19	&	-0.896 $\pm$ 0.235	&	3.253 $\pm$ 0.355	&	1.03E+02	$\pm$	6.79E+01	&	12.31 $\pm$ 0.64	&	1.17E+00	$\pm$	3.59E-01	\\
090122352a	&	39.21 $\pm$ 4.97	&	39.91 $\pm$ 4.43	&	-0.803 $\pm$ 0.417	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122352b\tablenotemark{a}	&	21.84 $\pm$ 1.52	&	23.89 $\pm$ 1.63	&	-0.397 $\pm$ 0.355	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122359b\tablenotemark{a}	&	26.96 $\pm$ 1.61	&	18.73 $\pm$ 5.32	&	-1.618 $\pm$ 0.204	&	3.314 $\pm$ 0.256	&	2.28E+02	$\pm$	1.06E+02	&	12.33 $\pm$ 0.72	&	1.66E+00	$\pm$	5.71E-01	\\
090122359c\tablenotemark{a}	&	24.9 $\pm$ 5	&	25.44 $\pm$ 6.34	&	-0.869 $\pm$ 0.825	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122380a	&	37.95 $\pm$ 4.06	&	38.03 $\pm$ 4.05	&	-0.973 $\pm$ 0.336	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122380b\tablenotemark{a}	&	12.91 $\pm$ 1.45	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122390a	&	22.37 $\pm$ 1.71	&	23.04 $\pm$ 2.53	&	-0.86 $\pm$ 0.346	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122419b\tablenotemark{a}\tablenotemark{b}	&	29.68 $\pm$ 0.53	&	30.78 $\pm$ 0.59	&	-0.807 $\pm$ 0.069	&	4.645 $\pm$ 0.13	&	1.84E+02	$\pm$	2.90E+01	&	12.96 $\pm$ 0.29	&	3.86E+00	$\pm$	5.34E-01	\\
090122428a	&	16.8 $\pm$ 1.43	&	15.93 $\pm$ 3.65	&	-1.065 $\pm$ 0.498	&	2.876 $\pm$ 0.255	&	1.59E+02	$\pm$	8.91E+01	&	11.52 $\pm$ 1.19	&	4.98E-01	$\pm$	3.00E-01	\\
090122428b\tablenotemark{a}	&	20.75 $\pm$ 0.48	&	23.74 $\pm$ 0.53	&	-0.314 $\pm$ 0.123	&	2.998 $\pm$ 0.246	&	1.51E+02	$\pm$	7.42E+01	&	7.88 $\pm$ 0.2	&	9.33E+00	$\pm$	1.49E+00	\\
090122451a	&	45.99 $\pm$ 3.35	&	42.9 $\pm$ 5.87	&	-1.526 $\pm$ 0.187	&	4.277 $\pm$ 0.317	&	5.01E+01	$\pm$	2.17E+01	&	19.09 $\pm$ 1.28	&	2.05E-01	$\pm$	7.84E-02	\\
090122451b\tablenotemark{a}	&	30.54 $\pm$ 5.42	&	25.57 $\pm$ 15.1	&	-1.582 $\pm$ 0.525	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122491a	&	23.66 $\pm$ 2.1	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122491b\tablenotemark{a}	&	52.15 $\pm$ 8.98	&	56.26 $\pm$ 18.5	&	-1.539 $\pm$ 0.382	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122498a\tablenotemark{b}	&	48.01 $\pm$ 6.38	&	46.63 $\pm$ 8.71	&	-1.354 $\pm$ 0.351	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122498b\tablenotemark{a}	&	12.6 $\pm$ 0.49	&	$-$	&	$-$	&	2.831 $\pm$ 0.147	&	3.06E+02	$\pm$	9.91E+01	&	8.831 $\pm$ 0.557	&	2.09E+00	$\pm$	8.05E-01	\\
090122498c\tablenotemark{a}	&	16.75 $\pm$ 0.415	&	9.595 $\pm$ 2.25	&	-1.656 $\pm$ 0.117	&	3.434 $\pm$ 0.129	&	2.08E+02	$\pm$	4.60E+01	&	9.521 $\pm$ 0.379	&	2.84E+00	$\pm$	7.03E-01	\\
090122551a	&	50.72 $\pm$ 9.77	&	48.31 $\pm$ 6	&	-0.198 $\pm$ 0.582	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122624a	&	35.78 $\pm$ 2.75	&	32.47 $\pm$ 4.51	&	-1.388 $\pm$ 0.228	&	3.833 $\pm$ 0.372	&	1.44E+02	$\pm$	8.21E+01	&	14.53 $\pm$ 1.04	&	1.16E+00	$\pm$	4.86E-01	\\
090122624b\tablenotemark{a}	&	46.4 $\pm$ 8.69	&	46.03 $\pm$ 6.45	&	-0.503 $\pm$ 0.592	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122684a	&	32.48 $\pm$ 2.56	&	29.34 $\pm$ 4.66	&	-1.394 $\pm$ 0.244	&	4.845 $\pm$ 0.396	&	3.33E+01	$\pm$	1.54E+01	&	16.59 $\pm$ 1.68	&	2.39E-01	$\pm$	1.43E-01	\\
090122694a	&	31.65 $\pm$ 1.84	&	33.1 $\pm$ 1.63	&	-0.604 $\pm$ 0.225	&	4.225 $\pm$ 0.519	&	2.81E+01	$\pm$	1.95E+01	&	11.54 $\pm$ 0.77	&	1.06E+00	$\pm$	4.35E-01	\\
090122848a	&	42.72 $\pm$ 4.79	&	35.76 $\pm$ 12.8	&	-1.707 $\pm$ 0.257	&	3.827 $\pm$ 0.425	&	3.56E+01	$\pm$	2.35E+01	&	17.5 $\pm$ 1.73	&	1.33E-01	$\pm$	7.52E-02	\\
090122848b\tablenotemark{a}	&	20.14 $\pm$ 1.42	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122898a	&	55.28 $\pm$ 7.85	&	55.67 $\pm$ 9.16	&	-1.132 $\pm$ 0.343	&	$-$	&		$-$		&	$-$	&		$-$		\\
090122980a	&	19.55 $\pm$ 0.47	&	17.34 $\pm$ 1.25	&	-1.286 $\pm$ 0.108	&	4.174 $\pm$ 0.122	&	1.01E+02	$\pm$	1.68E+01	&	11.89 $\pm$ 0.54	&	9.60E-01	$\pm$	2.41E-01	\\
090123042a	&	33.76 $\pm$ 1.53	&	33.87 $\pm$ 1.68	&	-0.978 $\pm$ 0.154	&	4.543 $\pm$ 0.277	&	4.92E+01	$\pm$	1.70E+01	&	14.3 $\pm$ 0.74	&	7.07E-01	$\pm$	2.19E-01	\\
090123055a\tablenotemark{b}	&	27.13 $\pm$ 0.56	&	31.54 $\pm$ 0.41	&	0.127 $\pm$ 0.091	&	4.778 $\pm$ 0.296	&	3.81E+02	$\pm$	1.30E+02	&	10.33 $\pm$ 0.27	&	3.74E+01	$\pm$	6.57E+00	\\
090123313a	&	43.88 $\pm$ 4.42	&	39.66 $\pm$ 8.9	&	-1.163 $\pm$ 0.231	&	$-$	&		$-$		&	$-$	&		$-$		\\
090123348a	&	30.52 $\pm$ 1.33	&	31.88 $\pm$ 1.27	&	-0.72 $\pm$ 0.162	&	3.372 $\pm$ 0.302	&	1.36E+02	$\pm$	7.24E+01	&	11.02 $\pm$ 0.41	&	3.08E+00	$\pm$	6.85E-01	\\
090123552a	&	30.44 $\pm$ 2.72	&	27.58 $\pm$ 5.12	&	-1.342 $\pm$ 0.301	&	$-$	&		$-$		&	$-$	&		$-$		\\
090123577a	&	47.34 $\pm$ 5.02	&	46.5 $\pm$ 6.4	&	-1.273 $\pm$ 0.28	&	4.963 $\pm$ 0.599	&	3.88E+01	$\pm$	2.65E+01	&	18.88 $\pm$ 1.96	&	3.01E-01	$\pm$	1.82E-01	\\
090123617a	&	50.17 $\pm$ 2.57	&	50.26 $\pm$ 2.86	&	-1.097 $\pm$ 0.129	&	3.914 $\pm$ 0.244	&	5.05E+01	$\pm$	1.85E+01	&	16.64 $\pm$ 0.63	&	3.87E-01	$\pm$	8.43E-02	\\
090123683a	&	32.23 $\pm$ 2.65	&	34.04 $\pm$ 2.13	&	-0.519 $\pm$ 0.304	&	$-$	&		$-$		&	$-$	&		$-$		\\
090123705a\tablenotemark{b}	&	35.55 $\pm$ 0.73	&	36.53 $\pm$ 0.71	&	-0.803 $\pm$ 0.069	&	4.686 $\pm$ 0.148	&	3.06E+02	$\pm$	5.44E+01	&	14.16 $\pm$ 0.29	&	6.02E+00	$\pm$	7.58E-01	\\
090124175a	&	39.37 $\pm$ 3.34	&	38.82 $\pm$ 3.83	&	-1.131 $\pm$ 0.262	&	4.549 $\pm$ 0.48	&	3.67E+01	$\pm$	2.21E+01	&	16.03 $\pm$ 1.43	&	3.67E-01	$\pm$	1.92E-01	\\
090124175b\tablenotemark{a}	&	45.64 $\pm$ 6.3	&	45.47 $\pm$ 7.67	&	-1.232 $\pm$ 0.365	&	$-$	&		$-$		&	$-$	&		$-$		\\
090125179a	&	37.5 $\pm$ 4.03	&	35.19 $\pm$ 5.96	&	-1.287 $\pm$ 0.368	&	$-$	&		$-$		&	$-$	&		$-$		\\
090125277a	&	35.92 $\pm$ 2.27	&	34.25 $\pm$ 3.34	&	-1.221 $\pm$ 0.2	&	4.501 $\pm$ 0.367	&	6.27E+01	$\pm$	2.93E+01	&	15.32 $\pm$ 0.896	&	6.51E-01	$\pm$	2.29E-01	\\
090125538a\tablenotemark{b}	&	32.52 $\pm$ 1.16	&	34.44 $\pm$ 1.25	&	-0.7117 $\pm$ 0.136	&	5.468 $\pm$ 0.318	&	1.47E+02	$\pm$	4.73E+01	&	14.41 $\pm$ 0.625	&	3.51E+00	$\pm$	9.72E-01	\\
090125900a	&	62.85 $\pm$ 9.71	&	89.17 $\pm$ 61.4	&	-1.72 $\pm$ 0.311	&	$-$	&		$-$		&	$-$	&		$-$		\\
090125911a	&	34.44 $\pm$ 1.17	&	33.11 $\pm$ 1.75	&	-1.158 $\pm$ 0.112	&	5.026 $\pm$ 0.229	&	4.05E+01	$\pm$	1.05E+01	&	15.54 $\pm$ 0.533	&	5.24E-01	$\pm$	1.10E-01	\\
090126200a\tablenotemark{b}	&	40.2 $\pm$ 1.17	&	39.45 $\pm$ 1.4	&	-1.124 $\pm$ 0.0915	&	4.237 $\pm$ 0.186	&	8.01E+01	$\pm$	2.03E+01	&	14.96 $\pm$ 0.359	&	1.01E+00	$\pm$	1.46E-01	\\
090126610a	&	26.31 $\pm$ 4.21	&	22.85 $\pm$ 8.68	&	-1.366 $\pm$ 0.58	&	$-$	&		$-$		&	$-$	&		$-$		\\
090126748a	&	37.28 $\pm$ 2.05	&	26.6 $\pm$ 6.84	&	-1.669 $\pm$ 0.169	&	4.249 $\pm$ 0.271	&	4.29E+01	$\pm$	1.61E+01	&	17.49 $\pm$ 0.908	&	1.82E-01	$\pm$	5.55E-02	\\
090126966a	&	73.35 $\pm$ 8.58	&	67.25 $\pm$ 5.63	&	-0.4187 $\pm$ 0.31	&	$-$	&		$-$		&	$-$	&		$-$		\\
090127611a	&	58.57 $\pm$ 11.6	&	57.8 $\pm$ 11.2	&	-0.8715 $\pm$ 0.515	&	$-$	&		$-$		&	$-$	&		$-$		\\
090127632a	&	31.98 $\pm$ 1.04	&	29.12 $\pm$ 1.23	&	-0.5934 $\pm$ 0.115	&	4.715 $\pm$ 0.293	&	4.82E+01	$\pm$	1.70E+01	&	11.66 $\pm$ 0.244	&	1.46E+00	$\pm$	2.46E-01	\\
090128024a	&	65.06 $\pm$ 14	&	61.19 $\pm$ 9.88	&	-0.4603 $\pm$ 0.588	&	$-$	&		$-$		&	$-$	&		$-$		\\
090129353a	&	54.45 $\pm$ 7.01	&	54.89 $\pm$ 8.01	&	-1.117 $\pm$ 0.323	&	$-$	&		$-$		&	$-$	&		$-$		\\
090129538a	&	86.03 $\pm$ 17.9	&	84.62 $\pm$ 22.4	&	-0.9571 $\pm$ 0.407	&	$-$	&		$-$		&	$-$	&		$-$		\\
090129472a	&	55.6 $\pm$ 6.1	&	53.8 $\pm$ 4.94	&	-0.672 $\pm$ 0.291	&	$-$	&		$-$		&	$-$	&		$-$		\\
090129588a\tablenotemark{b}	&	37.64 $\pm$ 0.91	&	38.36 $\pm$ 0.8	&	-0.764 $\pm$ 0.079	&	4.754 $\pm$ 0.174	&	6.13E+01	$\pm$	1.26E+01	&	14.33 $\pm$ 0.37	&	1.28E+00	$\pm$	1.99E-01	\\
090129936a	&	38.52 $\pm$ 1.92	&	37.81 $\pm$ 2.25	&	-1.122 $\pm$ 0.158	&	4.606 $\pm$ 0.295	&	8.90E+01	$\pm$	3.24E+01	&	16.05 $\pm$ 0.85	&	9.03E-01	$\pm$	2.83E-01	\\
090130290a	&	52.43 $\pm$ 4.72	&	51.73 $\pm$ 4.02	&	-0.7632 $\pm$ 0.247	&	$-$	&		$-$		&	$-$	&		$-$		\\
090130812a	&	56.58 $\pm$ 2.33	&	56.05 $\pm$ 1.89	&	-0.7084 $\pm$ 0.123	&	4.758 $\pm$ 0.333	&	1.86E+01	$\pm$	7.45E+00	&	17.53 $\pm$ 0.528	&	2.88E-01	$\pm$	5.07E-02	\\
090130812b\tablenotemark{a}	&	77.73 $\pm$ 10.8	&	70.06 $\pm$ 6.81	&	-0.3366 $\pm$ 0.387	&	$-$	&		$-$		&	$-$	&		$-$		\\
090131080a	&	122.4 $\pm$ 32.8	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090131590a	&	73.04 $\pm$ 9.94	&	69.49 $\pm$ 8.07	&	-0.6918 $\pm$ 0.384	&	$-$	&		$-$		&	$-$	&		$-$		\\
090201503a	&	27.62 $\pm$ 1.71	&	26.11 $\pm$ 2.68	&	-1.228 $\pm$ 0.216	&	4.381 $\pm$ 0.339	&	2.02E+01	$\pm$	8.86E+00	&	13.05 $\pm$ 1.08	&	2.90E-01	$\pm$	1.44E-01	\\
090201684a	&	94.3 $\pm$ 17.5	&	131.7 $\pm$ 79.8	&	-1.366 $\pm$ 0.312	&	$-$	&		$-$		&	$-$	&		$-$		\\
090201716a	&	46.8 $\pm$ 2.05	&	46.78 $\pm$ 1.62	&	-0.657 $\pm$ 0.131	&	4.775 $\pm$ 0.344	&	2.91E+01	$\pm$	1.18E+01	&	15.44 $\pm$ 0.582	&	6.49E-01	$\pm$	1.45E-01	\\
090201884a	&	46.83 $\pm$ 3.21	&	49.62 $\pm$ 3.23	&	-0.4156 $\pm$ 0.309	&	$-$	&		$-$		&	$-$	&		$-$		\\
090202321a	&	43.83 $\pm$ 1.92	&	42.61 $\pm$ 2.39	&	-1.251 $\pm$ 0.127	&	4.121 $\pm$ 0.231	&	3.56E+01	$\pm$	1.17E+01	&	16.2 $\pm$ 0.599	&	2.88E-01	$\pm$	6.19E-02	\\
090202394a	&	55.9 $\pm$ 5.9	&	54.61 $\pm$ 4.52	&	-0.589 $\pm$ 0.292	&	$-$	&		$-$		&	$-$	&		$-$		\\
090202394b\tablenotemark{a}	&	37.6 $\pm$ 1.96	&	34.41 $\pm$ 3.45	&	-1.405 $\pm$ 0.154	&	4.728 $\pm$ 0.304	&	4.06E+01	$\pm$	1.49E+01	&	16.26 $\pm$ 0.889	&	3.80E-01	$\pm$	1.23E-01	\\
090202440a	&	47.53 $\pm$ 2.88	&	47.62 $\pm$ 3.08	&	-1.061 $\pm$ 0.156	&	3.742 $\pm$ 0.313	&	3.49E+01	$\pm$	1.72E+01	&	14.91 $\pm$ 0.647	&	3.84E-01	$\pm$	9.65E-02	\\
090202513a	&	78.03 $\pm$ 6.1	&	79.27 $\pm$ 7.78	&	-1.046 $\pm$ 0.165	&	6.516 $\pm$ 0.563	&	2.42E+00	$\pm$	1.16E+00	&	24.35 $\pm$ 1.52	&	2.54E-02	$\pm$	9.04E-03	\\
090202862a	&	53.25 $\pm$ 3.52	&	53.17 $\pm$ 4.32	&	-1.226 $\pm$ 0.179	&	4.249 $\pm$ 0.219	&	4.64E+01	$\pm$	1.39E+01	&	14.82 $\pm$ 0.383	&	4.69E-01	$\pm$	7.78E-02	\\
090202862b\tablenotemark{a}	&	36.74 $\pm$ 1.06	&	33.69 $\pm$ 2.07	&	-1.32 $\pm$ 0.122	&	4.164 $\pm$ 0.263	&	4.42E+01	$\pm$	1.64E+01	&	15.71 $\pm$ 0.645	&	3.82E-01	$\pm$	9.20E-02	\\
090203198a	&	33.27 $\pm$ 4.45	&	35.48 $\pm$ 3.89	&	-0.603 $\pm$ 0.509	&	$-$	&		$-$		&	$-$	&		$-$		\\
090203206a	&	80.27 $\pm$ 20.6	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090203389a	&	25.09 $\pm$ 0.941	&	24.65 $\pm$ 1.63	&	-1.058 $\pm$ 0.16	&	4.309 $\pm$ 0.258	&	9.91E+01	$\pm$	3.37E+01	&	11.9 $\pm$ 0.614	&	1.84E+00	$\pm$	5.92E-01	\\
090203805a	&	88.94 $\pm$ 22.6	&	$-$	&	$-$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090203834a\tablenotemark{b}	&	33.85 $\pm$ 0.488	&	38.02 $\pm$ 0.306	&	0.2845 $\pm$ 0.0615	&	5.157 $\pm$ 0.266	&	1.99E+02	$\pm$	5.62E+01	&	11.64 $\pm$ 0.18	&	2.41E+01	$\pm$	2.47E+00	\\
090204003a	&	29.28 $\pm$ 4.31	&	30.17 $\pm$ 4.37	&	-0.7624 $\pm$ 0.58	&	$-$	&		$-$		&	$-$	&		$-$		\\
090206897a	&	39.65 $\pm$ 4.28	&	37.39 $\pm$ 6.11	&	-1.333 $\pm$ 0.324	&	$-$	&		$-$		&	$-$	&		$-$		\\
090207834a	&	39.66 $\pm$ 3.58	&	41.05 $\pm$ 2.98	&	-0.6465 $\pm$ 0.32	&	$-$	&		$-$		&	$-$	&		$-$		\\
090208340a	&	47.02 $\pm$ 5.85	&	46.77 $\pm$ 4.27	&	-0.484 $\pm$ 0.382	&	$-$	&		$-$		&	$-$	&		$-$		\\
090208463a	&	46.06 $\pm$ 3.96	&	46.13 $\pm$ 3.74	&	-0.9176 $\pm$ 0.243	&	4.845 $\pm$ 0.515	&	1.97E+01	$\pm$	1.18E+01	&	16.84 $\pm$ 1.36	&	2.62E-01	$\pm$	1.24E-01	\\
090208682a	&	67.26 $\pm$ 8.31	&	64.12 $\pm$ 7.52	&	-0.8036 $\pm$ 0.284	&	$-$	&		$-$		&	$-$	&		$-$		\\
090209271a	&	29.62 $\pm$ 4.85	&	23 $\pm$ 13.1	&	-1.634 $\pm$ 0.456	&	$-$	&		$-$		&	$-$	&		$-$		\\
090210310a	&	41.12 $\pm$ 2.02	&	40.9 $\pm$ 2.19	&	-1.047 $\pm$ 0.154	&	4.493 $\pm$ 0.323	&	4.35E+01	$\pm$	1.79E+01	&	15.48 $\pm$ 0.7	&	5.72E-01	$\pm$	1.53E-01	\\
090210415a	&	38.57 $\pm$ 2.06	&	39.98 $\pm$ 1.73	&	-0.6559 $\pm$ 0.188	&	4.085 $\pm$ 0.368	&	5.70E+01	$\pm$	2.98E+01	&	13.79 $\pm$ 0.641	&	1.03E+00	$\pm$	2.85E-01	\\
090210898a	&	32.01 $\pm$ 2.16	&	34.28 $\pm$ 1.7	&	-0.3765 $\pm$ 0.262	&	$-$	&		$-$		&	$-$	&		$-$		\\
090210941a	&	46 $\pm$ 2.22	&	45.87 $\pm$ 2.83	&	-1.254 $\pm$ 0.127	&	3.808 $\pm$ 0.219	&	6.09E+01	$\pm$	2.07E+01	&	15.85 $\pm$ 0.59	&	4.54E-01	$\pm$	9.72E-02	\\
090211264a	&	65.12 $\pm$ 6.97	&	60.51 $\pm$ 5.04	&	-0.4823 $\pm$ 0.27	&	$-$	&		$-$		&	$-$	&		$-$		\\
090211279a\tablenotemark{b}	&	29.5 $\pm$ 1.02	&	34.94 $\pm$ 1.04	&	-0.1003 $\pm$ 0.189	&	$-$	&		$-$		&	$-$	&		$-$		\\
090211290a	&	68.11 $\pm$ 7.76	&	64.72 $\pm$ 5.73	&	-0.5136 $\pm$ 0.302	&	$-$	&		$-$		&	$-$	&		$-$		\\
090212968a	&	44.13 $\pm$ 8.34	&	43.91 $\pm$ 6.79	&	-0.6809 $\pm$ 0.607	&	$-$	&		$-$		&	$-$	&		$-$		\\
090217261a	&	31.37 $\pm$ 1.96	&	30.92 $\pm$ 2.52	&	-1.077 $\pm$ 0.214	&	3.607 $\pm$ 0.403	&	1.01E+02	$\pm$	6.64E+01	&	11.69 $\pm$ 0.683	&	1.89E+00	$\pm$	6.60E-01	\\
090218278a	&	56.47 $\pm$ 3.83	&	59.24 $\pm$ 6.14	&	-1.352 $\pm$ 0.155	&	4.013 $\pm$ 0.32	&	3.51E+01	$\pm$	1.65E+01	&	17.89 $\pm$ 0.854	&	2.20E-01	$\pm$	6.01E-02	\\
090218491a	&	30.35 $\pm$ 1.22	&	27.83 $\pm$ 2.33	&	-1.269 $\pm$ 0.146	&	5.094 $\pm$ 0.259	&	1.35E+02	$\pm$	3.87E+01	&	15.37 $\pm$ 0.833	&	1.45E+00	$\pm$	4.80E-01	\\
090221803a	&	43.49 $\pm$ 3.26	&	42.73 $\pm$ 4	&	-1.219 $\pm$ 0.213	&	4.064 $\pm$ 0.463	&	4.67E+01	$\pm$	3.09E+01	&	14.88 $\pm$ 0.907	&	5.82E-01	$\pm$	2.09E-01	\\
090222540a	&	118.9 $\pm$ 34.8	&	94.15 $\pm$ 25.3	&	-0.6042 $\pm$ 0.484	&	$-$	&		$-$		&	$-$	&		$-$		\\
090224694a	&	72.31 $\pm$ 17.2	&	69.7 $\pm$ 17.7	&	-0.9007 $\pm$ 0.509	&	$-$	&		$-$		&	$-$	&		$-$		\\
090224718a	&	43.65 $\pm$ 1.83	&	42.77 $\pm$ 2.37	&	-1.233 $\pm$ 0.123	&	5.698 $\pm$ 0.298	&	1.36E+01	$\pm$	3.99E+00	&	18.72 $\pm$ 0.914	&	1.44E-01	$\pm$	4.15E-02	\\
090224782a	&	41.4 $\pm$ 2.58	&	42.03 $\pm$ 1.76	&	-0.2778 $\pm$ 0.221	&	$-$	&		$-$		&	$-$	&		$-$		\\
090322789a	&	47.9$^{+4.2}_{-3.8}$	&	43.3$^{+8.7}_{-8.1}$	&	-1.63$^{+0.18}_{-0.16}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090326625a	&	40$^{+4.8}_{-4.2}$	&	39.7$^{+5.1}_{-4.9}$	&	1.1$^{+1.1}_{-0.8}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090326625b\tablenotemark{a}	&	105$^{+48.8}_{-30}$	&	69.7$^{+15.8}_{-15.8}$	&	-0.18$^{+0.78}_{-0.78}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090328545a	&	39$^{+4.3}_{-3.8}$	&	39.2$^{+3.6}_{-3.2}$	&	-0.66$^{+0.35}_{-0.32}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090329754a	&	35.6$^{+3.8}_{-3.4}$	&	36.8$^{+3.2}_{-3.1}$	&	-0.56$^{+0.4}_{-0.36}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090330237a	&	32.6$^{+1.3}_{-1.2}$	&	33.3$^{+1.3}_{-1.4}$	&	-0.87$^{+1.4}_{-1.3}$	&	5.61$^{+0.35}_{-0.35}$	&	8.45E+01	$\pm$	2.90E+01	&	15.85$^{+1.28}_{-1.07}$	&	1.14E+00	$\pm$	5.05E-01	\\
090401093a	&	49.4$^{+19.7}_{-13.1}$	&	76.7$^{+114}_{-114}$	&	-1.84$^{+0.43}_{-0.43}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090401666a\tablenotemark{b}	&	30.9$^{+0.8}_{-0.8}$	&	33.2$^{+0.7}_{-0.7}$	&	0.36$^{+0.11}_{-0.1}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090403592a	&	34.1$^{+2.7}_{-2.4}$	&	34.2$^{+2.7}_{-2.7}$	&	-0.96$^{+0.24}_{-0.23}$	&	5.39$^{+0.63}_{-1.76}$	&	1.90E+01	$\pm$	3.25E+01	&	15.8$^{+3.15}_{-4.18}$	&	2.36E-01	$\pm$	5.76E-01	\\
090403761a	&	44.7$^{+7.2}_{-5.9}$	&	45.6$^{+10.8}_{-8.6}$	&	-1.38$^{+0.35}_{-0}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090409351a	&	29$^{+2}_{-1.8}$	&	30.5$^{+2.1}_{-2.1}$	&	-0.63$^{+0.4}_{-0.25}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
090411917a	&	31.8$^{+1.5}_{-1.5}$	&	32.6$^{+1.5}_{-1.6}$	&	-0.82$^{+0.17}_{-0.17}$	&	4.99$^{+0.34}_{-0.32}$	&	4.48E+01	$\pm$	1.68E+01	&	14.44$^{+1.05}_{-0.93}$	&	6.96E-01	$\pm$	2.83E-01	\\
090413987a	&	35.4$^{+1.7}_{-1.6}$	&	37.1$^{+1.4}_{-1.4}$	&	-0.5$^{+0.18}_{-0.17}$	&	4.18$^{+0.46}_{-0.43}$	&	1.25E+02	$\pm$	7.76E+01	&	12.56$^{+0.67}_{-0.59}$	&	3.76E+00	$\pm$	1.12E+00	\\
090417946a	&	44.5$^{+5.4}_{-4.6}$	&	45.2$^{+8.8}_{-7.8}$	&	-1.49$^{+0.25}_{-0}$	&	$-$	&		$-$		&	$-$	&		$-$		\\
\enddata
\label{1550_spec}
\tablenotetext{a}{Untriggered burst}
\tablenotetext{b}{Used in \citet{Younes14}}
\end{deluxetable}

\begin{deluxetable}{cccc}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Distribution average and spread for parameters of \Jfifteen bursts}
\tablehead{\colhead{Value} && \colhead{Fit $\mu$} & \colhead{Fit $\sigma$}}
\startdata
\Tnin $\left(\log{\left(\!\unit{ms}\right)}\right)$	&&  	2.19$\pm$0.02 	&  0.40$\pm$0.02 \\
\Tfif   $\left(\log{\left(\!\unit{ms}\right)}\right)$	&&	1.71$\pm$0.04 	& 0.44$\pm$0.03  \\
OTTB $-$ kT  $\left(\!\unit{keV}\right)$		&& 39.8$\pm$0.7  		& 13.7$\pm$0.7  \\
Comp $-$ \Ep $\left(\!\unit{keV}\right)$		&& 	39.6$\pm$ 0.6 		& 12.9$\pm$0.6  \\
Comp $-$ $\alpha$ 						&& -0.93$\pm$0.02 		& 0.45$\pm$0.02  \\
BB$+$BB  low kT 	$\left(\!\unit{keV}\right)$	&& 4.55$\pm$0.05 		& 0.71$\pm$0.05  \\
BB$+$BB high kT 	$\left(\!\unit{keV}\right)$	&& 14.96$\pm$0.16 		& 2.03$\pm$0.16 \\
\enddata
\label{1550_burst_info}
\end{deluxetable}

\begin{deluxetable}{ccc}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Correlation coefficient and probability between parameters of \Jfifteen bursts}
\tablehead{\colhead{Parameters}	&	\colhead{Coefficient}	&	\colhead{Probability}}
\startdata
\Ep $-$ Fluence	&	-0.400	&	\scinum{9.7}{-14}	\\
\Tnin $-$ Fluence	&	0.194	&	\scinum{2.5}{-4}	\\
\Tfif $-$ Fluence	&	0.086	&	\scinum{1.1}{-1}	\\
Comp Index $-$ Fluence	&	-0.082	&	\scinum{1.4}{-1}	\\
\\						
\Ep $-$ Peak Flux	&	-0.463	&	\scinum{1.8}{-18}	\\
\Tnin $-$ Peak Flux	&	-0.084	&	\scinum{1.2}{-1}	\\
\Tfif $-$ Peak Flux	&	-0.240	&	\scinum{7.1}{-6}	\\
Comp Index $-$ Peak Flux	&	-0.010	&	\scinum{8.6}{-1}\\
\\						
Peak Flux $-$ Phase	&	-0.013	&	\scinum{8.1}{-1}	\\	
Fluence $-$ Phase	&	0.039	&	\scinum{4.8}{-1}	\\	
\Ep $-$ Phase	&	0.127	&	\scinum{2.3}{-2}	\\	
\Tnin $-$ Phase	&	0.085	&	\scinum{1.2}{-1}	\\	
\\						
\Tnin $-$ \Ep	&	0.001	&	\scinum{9.9}{-1}	\\
\Tfif $-$ \Ep	&	0.112	&	\scinum{4.6}{-2}	\\
\\						
Fluence $-$ Peak Flux	&	0.831	&	\scinum{3.0}{-89}	\\
\enddata
\label{1550_cor_table}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Durations, peak fluxes, and fluences of \Jzerofive bursts}
\tablehead{\colhead{Trigger} & \colhead{\Tnin Start} & \colhead{\Tnin} & \colhead{\Tfif Start} & \colhead{\Tfif} & \colhead{8ms Peak Flux\tablenotemark{c}\tablenotemark{d}} & \colhead{Fluence\tablenotemark{c}\tablenotemark{d}}\\
(yymmddfff) & (UT) & (ms) & (UT) & (ms) & (erg/s/cm$^{2}$) & (erg/cm$^{2}$)}
\startdata		
080822529a	&	12:41:56.902	&	80 $\pm$ 16	&	12:41:56.902	&	38 $\pm$ 7	&	1.59E-06	$\pm$	3.20E-07	&	7.05E-08	$\pm$	6.20E-09	\\
080822647a	&	15:41:17.712	&	226 $\pm$ 24	&	15:41:17.712	&	24 $\pm$ 24	&	7.04E-06	$\pm$	6.70E-07	&	1.93E-07	$\pm$	1.42E-08	\\
080822981a	&	23:32:57.728	&	30 $\pm$ 15	&	23:32:57.728	&	12 $\pm$ 4	&	2.37E-06	$\pm$	5.20E-07	&	4.41E-08	$\pm$	6.70E-09	\\
080823020a	&	00:28:09.908	&	48 $\pm$ 7	&	00:28:09.908	&	20 $\pm$ 7	&	6.61E-06	$\pm$	5.90E-07	&	2.50E-07	$\pm$	1.12E-08	\\
080823091a	&	02:11:36.694	&	554 $\pm$ 40	&	02:11:36.694	&	386 $\pm$ 7	&	6.49E-06	$\pm$	7.40E-07	&	8.28E-07	$\pm$	3.04E-08	\\
080823174a	&	04:10:19.222	&	330 $\pm$ 51	&	04:10:19.222	&	142 $\pm$ 7	&	1.63E-06	$\pm$	3.70E-07	&	1.41E-07	$\pm$	1.29E-08	\\
080823248a	&	05:56:31.487	&	276 $\pm$ 34	&	05:56:31.487	&	34 $\pm$ 7	&	3.42E-06	$\pm$	6.40E-07	&	2.22E-07	$\pm$	1.80E-08	\\
080823293a	&	07:01:09.971	&	164 $\pm$ 7	&	07:01:09.971	&	82 $\pm$ 3	&	2.89E-06	$\pm$	3.40E-07	&	2.01E-07	$\pm$	9.00E-09	\\
080823293b	&	07:07:35.074	&	30 $\pm$ 11	&	07:07:35.074	&	10 $\pm$ 4	&	5.59E-06	$\pm$	3.60E-07	&	9.54E-08	$\pm$	5.60E-09	\\
080823319a	&	07:39:32.253	&	122 $\pm$ 25	&	07:39:32.253	&	44 $\pm$ 4	&	4.03E-06	$\pm$	4.90E-07	&	1.94E-07	$\pm$	1.16E-08	\\
080823330a	&	07:55:45.706	&	162 $\pm$ 13	&	07:55:45.706	&	32 $\pm$ 4	&	1.52E-05	$\pm$	7.10E-07	&	6.71E-07	$\pm$	1.55E-08	\\
080823354a	&	08:30:01.587	&	94 $\pm$ 114	&	08:30:01.587	&	36 $\pm$ 9	&	2.97E-06	$\pm$	3.70E-07	&	8.62E-08	$\pm$	8.30E-09	\\
080823429a	&	10:18:13.889	&	82 $\pm$ 13	&	10:18:13.889	&	20 $\pm$ 4	&	5.02E-06	$\pm$	4.00E-07	&	1.42E-07	$\pm$	7.60E-09	\\
080823478a	&	11:27:32.348	&	246 $\pm$ 6	&	11:27:32.348	&	168 $\pm$ 4	&	6.96E-05	$\pm$	2.80E-06	&	5.13E-06	$\pm$	6.48E-08	\\
080823623a	&	14:56:23.551	&	204 $\pm$ 21	&	14:56:23.551	&	94 $\pm$ 17	&	3.02E-06	$\pm$	5.40E-07	&	2.11E-07	$\pm$	1.50E-08	\\
080823714a	&	17:08:49.132	&	398 $\pm$ 11	&	17:08:49.132	&	90 $\pm$ 12	&	3.11E-06	$\pm$	4.70E-07	&	3.30E-07	$\pm$	1.59E-08	\\
080823847a	&	20:19:30.655	&	124 $\pm$ 11	&	20:19:30.655	&	34 $\pm$ 3	&	2.00E-05	$\pm$	1.04E-06	&	7.86E-07	$\pm$	2.26E-08	\\
080823847b	&	20:27:55.038	&	110 $\pm$ 108	&	20:27:55.038	&	24 $\pm$ 4	&	1.03E-05	$\pm$	7.10E-07	&	3.31E-07	$\pm$	1.31E-08	\\
080823986a	&	23:39:24.434	&	30 $\pm$ 10	&	23:39:24.434	&	18 $\pm$ 7	&	1.43E-06	$\pm$	2.80E-07	&	4.37E-08	$\pm$	4.90E-09	\\
080824054a\tablenotemark{b}	&	01:17:55.458	&	250 $\pm$ 3	&	01:17:55.458	&	102 $\pm$ 3	&		$-$		&		$-$		\\
080824346a	&	08:18:24.400	&	28 $\pm$ 11	&	08:18:24.400	&	12 $\pm$ 4	&	3.29E-06	$\pm$	5.00E-07	&	5.70E-08	$\pm$	6.10E-09	\\
080824828a	&	19:52:51.214	&	62 $\pm$ 16	&	19:52:51.214	&	32 $\pm$ 9	&	1.64E-06	$\pm$	3.60E-07	&	6.39E-08	$\pm$	7.20E-09	\\
080825200a\tablenotemark{b}	&	04:48:27.407	&	102 $\pm$ 8	&	04:48:27.407	&	22 $\pm$ 3	&		$-$		&		$-$		\\
080825401a	&	09:37:42.156	&	114 $\pm$ 4	&	09:37:42.156	&	26 $\pm$ 4	&	3.70E-05	$\pm$	1.28E-06	&	1.05E-06	$\pm$	2.01E-08	\\
080826136a	&	03:16:14.883	&	146 $\pm$ 7	&	03:16:14.883	&	26 $\pm$ 3	&	1.61E-04	$\pm$	5.85E-06	&	5.07E-06	$\pm$	7.78E-08	\\
080826236a	&	05:40:19.407	&	100 $\pm$ 16	&	05:40:19.407	&	22 $\pm$ 4	&	4.74E-06	$\pm$	5.70E-07	&	1.71E-07	$\pm$	1.06E-08	\\
080828875a	&	20:59:39.942	&	44 $\pm$ 22	&	20:59:39.942	&	22 $\pm$ 8	&	1.48E-06	$\pm$	2.40E-07	&	5.28E-08	$\pm$	5.10E-09	\\
080903421a	&	10:06:35.303	&	60 $\pm$ 83	&	10:06:35.303	&	18 $\pm$ 9	&	4.06E-06	$\pm$	6.70E-07	&	1.10E-07	$\pm$	1.09E-08	\\
080903787a	&	18:53:48.767	&	80 $\pm$ 6	&	18:53:48.767	&	22 $\pm$ 6	&	6.68E-06	$\pm$	6.50E-07	&	1.39E-07	$\pm$	1.01E-08	\\
\enddata
\label{0501_durations}
\tablenotetext{a}{Untriggered Burst}
\tablenotetext{b}{Saturated Burst}
\tablenotetext{b}{by COMP model}
\tablenotetext{c}{8 - 200 keV energy range}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Time-integrated spectral modeling results for \Jzerofive bursts}
\tablehead{ & \multicolumn{2}{c}{COMP} & OTTB & BB & \multicolumn{2}{c}{BB$+$BB} \\
\colhead{Trigger ID} & \colhead{\Ep} & \colhead{$\alpha$} & \colhead{kT} & \colhead{kT} & \colhead{kT1} & \colhead{kT2} \\
& (keV) & & (keV) & (keV) & (keV) & (keV) }
\startdata
080822529a	&	40.83 $\pm$ 2.76	&	1.06	$\pm$ 0.70	&	44.65 $\pm$ 7.08	&	10.33 $\pm$ 0.60	&		$-$		         &		$-$		\\	
080822647a	&	39.83 $\pm$ 5.98	&	-1.32 $\pm$ 0.34	&	40.95 $\pm$ 4.32	&	9.85	$\pm$ 0.42	&	4.24	$\pm$ 0.52	&	17.24 $\pm$ 2	\\	
080822981a	&	44.86 $\pm$ 5.02	&	1.48	$\pm$ 1.42	&	50.89 $\pm$ 16.3	&	11.62 $\pm$ 1.17	&		$-$		         &		$-$		\\	
080823020a	&	36.37 $\pm$ 3.28	&	-1.27	 $\pm$ 0.20	&	37.85 $\pm$ 2.35	&	9.53	$\pm$ 0.23	&	4.66	$\pm$ 0.34	&	16.99 $\pm$ 1.21	\\	
080823091a	&	42.09 $\pm$ 2.63	&	-1.17	 $\pm$ 0.17	&	42.53 $\pm$ 2.27	&	10.27 $\pm$ 0.22	&	5.06	$\pm$ 0.39	&	17.40 $\pm$ 1.08	\\	
080823174a	&	57.53 $\pm$ 7.06	&	-0.52	 $\pm$ 0.44	&	61.65 $\pm$ 9.66	&	12.86 $\pm$ 0.76	&		$-$		         &		$-$		\\	
080823248a	&	51.94 $\pm$ 3.41	&	1.03	$\pm$ 0.55	&	68.30 $\pm$ 11.1	&	13.00 $\pm$ 0.68	&		$-$		         &   		$-$		\\	
080823293a	&	48.13 $\pm$ 1.85	&	0.52	$\pm$ 0.29	&	53.43 $\pm$ 4.12	&	11.82 $\pm$ 0.34	&		$-$		         &		$-$		\\	
080823293b\tablenotemark{a}	&	26.68 $\pm$ 8.25	&	-1.63	 $\pm$ 0.26	&	35.26 $\pm$ 2.82	&	9.61	$\pm$ 0.32	&	3.3	$\pm$ 0.33	&	14.52 $\pm$ 1.12	\\	
080823319a	&	36.96 $\pm$ 3.22	&	-0.98	 $\pm$ 0.30	&	36.92 $\pm$ 3.16	&	8.78	$\pm$ 0.31	&	5.13	$\pm$ 0.54	&	17.00 $\pm$ 1.88	\\	
080823330a	&	30.10 $\pm$ 1.10	&	-0.79	 $\pm$ 0.14	&	28.96 $\pm$ 0.944	&	8.28	$\pm$ 0.12	&	4.87	$\pm$ 0.23	&	13.64 $\pm$ 0.68	\\	
080823354a	&	28.10 $\pm$ 2.89	&	0.09	$\pm$ 0.80	&	24.91 $\pm$ 3.71	&	7.43	$\pm$ 0.50	&		$-$		         &		$-$		\\	
080823429a	&	55.32 $\pm$ 4.73	&	-0.86	 $\pm$ 0.24	&	56.11 $\pm$ 4.88	&	12.71 $\pm$ 0.40	&	3.47	$\pm$ 0.38	&	16.93 $\pm$ 1.07	\\	
080823478a	&	34.50 $\pm$ 0.48	&	-0.12	 $\pm$ 0.10	&	30.29 $\pm$ 0.553	&	9.36	$\pm$ 0.07	&	5.5	$\pm$ 0.26	&	12.50 $\pm$ 0.35	\\	
080823623a	&	48.70 $\pm$ 2.89	&	0.88	$\pm$ 0.51	&	53.22 $\pm$ 6.82	&	12.29 $\pm$ 0.57	&		$-$		         &		$-$		\\	
080823714a	&	46.68 $\pm$ 1.69	&	1.50 $\pm$ 0.41	&	56.15 $\pm$ 5.25	&	12.04 $\pm$ 0.39	&		$-$		         &		$-$		\\	
080823847a	&	36.57 $\pm$ 1.77	&	-1.12 $\pm$ 0.14	&	37.02 $\pm$ 1.53	&	9.41	$\pm$ 0.16	&	4.25	$\pm$ 0.23	&	14.92 $\pm$ 0.7	\\	
080823847b\tablenotemark{a}	&	29.95 $\pm$ 2.22	&	-1.01	 $\pm$ 0.23	&	30.01 $\pm$ 1.66	&	8.38	$\pm$ 0.20	&	4.78	$\pm$ 0.34	&	14.70 $\pm$ 1.23	\\	
080823986a	&	46.62 $\pm$ 5.84	&	-0.38	 $\pm$ 0.61	&	48.65 $\pm$ 8.66	&	11.24 $\pm$ 0.73	&		$-$		         &		$-$		\\	
080824346a	&	57.33 $\pm$ 7.00	&	-0.22	 $\pm$ 0.48	&	67.20 $\pm$ 13.2	&	12.67 $\pm$ 0.81	&		$-$		         &		$-$		\\	
080824828a	&	43.22 $\pm$ 3.98	&	0.50 $\pm$ 0.84	&	49.38 $\pm$ 9.24	&	10.60 $\pm$ 0.74	&		$-$		         &		$-$		\\	
080825401a	&	37.76 $\pm$ 0.66	&	-0.03 $\pm$ 0.13	&	35.48 $\pm$ 1.04	&	9.74	$\pm$ 0.11	&	3.98	$\pm$ 0.32	&	11.53 $\pm$ 0.32	\\	
080826136a	&	36.51 $\pm$ 0.56	&	-0.09	 $\pm$ 0.10	&	33.27 $\pm$ 0.754	&	9.59	$\pm$ 0.09	&	6.40	$\pm$ 0.32	&	14.14 $\pm$ 0.59	\\	
080826236a	&	51.88 $\pm$ 3.41	&	0.03	$\pm$ 0.36	&	56.03 $\pm$ 6.24	&	12.66 $\pm$ 0.46	&	3.77	$\pm$ 0.86	&	15.02 $\pm$ 1.11	\\	
080828875a	&	43.41 $\pm$ 5.69	&	-0.85	 $\pm$ 0.47	&	43.15 $\pm$ 6.25	&	11.03 $\pm$ 0.62	&	3.31	$\pm$ 0.69	&	14.60 $\pm$ 1.74	\\	
080903421a	&	47.35 $\pm$ 7.63	&	-1.07	 $\pm$ 0.48	&	47.26 $\pm$ 7.16	&	10.77 $\pm$ 0.62	&	5.72	$\pm$ 1.1	         &	20.37 $\pm$ 3.78	\\	
080903787a	&	33.68 $\pm$ 3.75	&	-0.95	 $\pm$ 0.39	&	33.42 $\pm$ 3.49	&	9.07	$\pm$ 0.40	&	4.78	$\pm$ 0.81	&	13.64 $\pm$ 1.93	\\
\enddata
\label{0501_Spec}
\tablenotetext{a}{Untriggered Burst}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Durations, peak fluxes, and fluences of \oneEeight bursts}
\tablehead{\colhead{Trigger} & \colhead{\Tnin Start} & \colhead{\Tnin\tablenotemark{a}} & \colhead{\Tfif Start} & \colhead{\Tfif\tablenotemark{a}} & \colhead{8ms Peak Flux\tablenotemark{b}\tablenotemark{c}} & \colhead{Fluence\tablenotemark{b}\tablenotemark{c}}\\
(yymmddfff) & (UT) & (ms) & (UT) & (ms) & (erg/s/cm$^{2}$) & (erg/cm$^{2}$)}
\startdata
110209218a	&	05:14:25.930	&	72 $\pm$ 23	&	05:14:25.934	&	16 $\pm$ 11	&	3.12E-06	$\pm$  5.34E-07	&	5.1E-08  $\pm$  4E-09	\\
110217330a	&	07:55:55.241	&	72 $\pm$ 30	&	07:55:55.265	&	42 $\pm$ 3	&	2.91E-06	$\pm$  4.62E-07	&	8.4E-08  $\pm$  5E-09	\\
110221029a	&	00:41:16.224	&	28 $\pm$ 11	&	00:41:16.242	&	8 $\pm$ 6		&	7.93E-06	$\pm$  6.46E-07	&	1E-07     $\pm$  1E-08	\\
110616881a	&	21:09:08.420	&	40 $\pm$ 6	&	21:09:08.428	&	20 $\pm$ 6	&	1.29E-05	$\pm$  1.15E-06	&	2.9E-07  $\pm$  1E-08	\\
110623612a	&	14:41:42.752	&	32 $\pm$ 14	&	14:41:42.756	&	12 $\pm$ 6	&	1.11E-05	$\pm$  1.06E-06	&	1.9E-07  $\pm$  1E-08	\\
110625969a	&	23:26:03.165	&	56 $\pm$ 11	&	23:26:03.167	&	8 $\pm$ 11	&	9.50E-06	$\pm$  1.00E-06	&	1.1E-07  $\pm$  1E-08	\\
\enddata
\label{1841_durations}
\tablenotetext{a}{8 - 100 keV energy range.}
\tablenotetext{b}{by COMP model}
\tablenotetext{c}{8 - 200 keV energy range}
\end{deluxetable}

\begin{deluxetable}{cccccccc}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Time-integrated spectral modeling results for \oneEeight bursts}
\tablehead{ & \multicolumn{2}{c}{COMP} & OTTB &  \multicolumn{2}{c}{BB$+$BB} \\
\colhead{Trigger ID} & \colhead{\Ep} & \colhead{$\alpha$} & \colhead{kT} & \colhead{kT1} & \colhead{kT2} \\
& (keV) & & (keV) & (keV) & (keV)}
\startdata
110209218a	&	51$^{+5}_{-4}$	&	-0.19$^{+0.45}_{-0.41}$	&	60.93 $\pm$ 9.80	&	$-$	&	$-$	\\
110217330a	&	45$^{+3}_{-2}$	&	0.44$^{+0.44}_{-0.4}$	&	41.48 $\pm$ 4.35	&	$-$	&	$-$	\\
110221029a	&	41$^{+2}_{-2}$	&	0.11$^{+0.29}_{-0.27}$	&	43.24 $\pm$ 3.36	&	5.6 $\pm$ 1.1	&	13.1 $\pm$ 1.2	\\
110616881a	&	28$^{+2}_{-2}$	&	-0.9$^{+0.2}_{-0.2}$		&	27.94 $\pm$ 1.37	&	$-$	&	$-$	\\
110623612a	&	40$^{+2}_{-2}$	&	-0.11$^{+0.27}_{-0.26}$	&	38.42 $\pm$ 2.92	&	$-$	&	$-$	\\
110625969a	&	37$^{+2}_{-2}$	&	-0.04$^{+0.37}_{-0.35}$	&	34.88 $\pm$ 3.66	&	$-$	&	$-$	\\
\enddata
\label{1841_Spec}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Locations, durations, peak fluxes, and fluences for bursts of known sources}
\tablehead{\colhead{Trigger} & \colhead{Source} & \multicolumn{2}{c}{Location\tablenotemark{a}} & \colhead{\Tnin Start} & \colhead{\Tnin} & \colhead{\Tfif Start} & \colhead{\Tfif} & \colhead{4ms Peak Flux\tablenotemark{b}\tablenotemark{c}} & \colhead{Fluence\tablenotemark{b}\tablenotemark{c}}\\
(yymmddfff) & & RA & Dec. & (UT) & (ms) & (UT) & (ms) & (erg/cm$^{2}$) & (erg/cm$^{2}$)}
\startdata	
090605862a	&	\Jzerofour 	&	04h 18m 33.867s	&	+57$^{\circ}$ 32' 22.91''	&	20:30:48.875	&	40 $\pm$ 7	&	20:30:48.881	&	10 $\pm$ 4	&	1.00E-05	$\pm$	5.80E-07	&	9.80E-08	$\pm$	3.92E-09	\\
090605876a	&	\Jzerofour 	&	04h 18m 33.867s	&	+57$^{\circ}$ 32' 22.91''	&	21:01:35.011	&	80 $\pm$ 6	&	21:01:35.019	&	34 $\pm$ 4	&	1.71E-06	$\pm$	1.50E-07	&	2.94E-08	$\pm$	1.72E-09	\\
100326867a	&	\SGReighteen	&	18h 08m 39.337s	&	-20$^{\circ}$ 24' 39.85'' 	&	20:48:59.836	&	64 $\pm$ 9	&	20:48:59.848	&	32 $\pm$ 6	&	1.99E-06	$\pm$	3.59E-07	&	8.44E-08	$\pm$	5.46E-09	\\
110714533a	&	\Jeighteen	&	18h 22m 18.00s	&	-16$^{\circ}$ 04' 26.8'' 	&	12:47:54.368	&	40 $\pm$ 18	&	12:47:54.368	&	8 $\pm$ 11	&	8.66E-06	$\pm$	6.42E-07	&	5.81E-08	$\pm$	4.52E-09	\\
110729737a	&	\AXPfouru 	&	01h 46m 22.407s	&	+61$^{\circ}$ 45' 03.19''	&	17:40:37.110	&	20 $\pm$ 6	&	17:40:37.114	&	12 $\pm$ 6	&	6.50E-06	$\pm$	1.08E-06	&	1.33E-07	$\pm$	9.72E-09	\\
120421346a	&	\SGRoneE	&	23h 01m 08.295s	&	+58${\circ}$ 52' 44.45'' 	&	08:17:43.694	&	40 $\pm$ 33	&	08:17:43.694	&	8 $\pm$ 11	&	6.71E-06	$\pm$	7.91E-07	&	5.73E-08	$\pm$	5.40E-09	\\
130617411a	&	\Jfifteen	         &	15h 50m 54.12386s	&	-54$^{\circ}$ 18' 24.1141'' 	&	09:52:30.276	&	156 $\pm$ 16	&	09:52:30.300	&	88 $\pm$ 11	&	1.72E-06	$\pm$	3.76E-07	&	1.27E-07	$\pm$	6.66E-09	\\
\enddata
\label{known_table1}
\tablenotetext{a}{Source: \citet{O&K13}}
\tablenotetext{b}{by COMP model}
\tablenotetext{c}{8-200 keV energy range}
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Time-integrated spectral modeling results for bursts of known sources}
\tablehead{ & & OTTB & \multicolumn{2}{c}{COMP} & BB \\
\colhead{Trigger ID} & \colhead{Source} & \colhead{kT} & \colhead{\Ep} & \colhead{$\alpha$} & \colhead{kT}\\
(yymmddfff) & (keV) & (keV) & & (keV)}
\startdata		
090605862a	&	\Jzerofour 	&	33.46 $\pm$ 2.23	&	34.72 $\pm$ 1.85	&	-0.510 $\pm$ 0.260	&	8.70 $\pm$ 0.25	\\
090605876a	&	\Jzerofour 	&	19.71 $\pm$ 1.96	&	21.39 $\pm$ 2.55	&	-0.660 $\pm$ 0.520	&	6.06 $\pm$ 0.27	\\
100326867a	&	\SGReighteen	&	32.79 $\pm$ 3.19	&	34.23 $\pm$ 2.84	&	-0.600 $\pm$ 0.368	&	8.64 $\pm$ 0.39	\\
110714533a	&	\Jeighteen	&	50.26 $\pm$ 6.14	&	50.06 $\pm$ 5.80	&	-0.929 $\pm$ 0.357	&	50.26 $\pm$ 6.14	\\	
110729737a	&	\AXPfouru 	&	36.96 $\pm$ 4.17	&	38.46 $\pm$ 2.98	&	-0.324 $\pm$ 0.410	&	9.92 $\pm$ 0.44	\\	
120421346a	&	\SGRoneE	&	85.55 $\pm$ 16.70	&	74.30 $\pm$ 10.70	&	-0.469 $\pm$ 0.412	&	16.48 $\pm$ 0.96	\\	
130617411a	&	\Jfifteen	         &	63.05 $\pm$ 6.78	&	50.78 $\pm$ 1.98	&	1.547 $\pm$ 0.416	&	13.12 $\pm$ 0.47	\\	
\enddata
\label{known_table2}
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Locations, durations, peak fluxes, and fluences for bursts of unknown sources}
\tablehead{& \multicolumn{3}{c}{Location $-$ Galactic} & \multicolumn{2}{c}{Location $-$ Galactic} & & & & & & \\
\colhead{Trigger ID} & \colhead{RA} & \colhead{Dec} & \colhead{Err} & \colhead{$ l$} & \colhead{b} & \colhead{\Tnin Start} & \colhead{\Tnin} & \colhead{\Tfif - Start} & \colhead{\Tfif} & \colhead{4ms Peak Flux\tablenotemark{a}\tablenotemark{b}}  &	\colhead{Fluence\tablenotemark{a.b}} \\
(yymmddfff) & (Deg)  & (Deg) & (Deg) & (Deg) & (Deg) & (UT) & (ms) & (UT) & (ms) & (erg/s/cm$^{2}$) & (erg/cm$^{2}$) }
\startdata
081106241a	&	268.0	&	-15.3	&	5.2	&	12.5	&	5.8	&	05:47:04.036	&	56 $\pm$ 11	&	05:47:04.052	&	24 $\pm$ 18	&	1.83E-06	$\pm$	3.47E-07	&	7.08E-08	$\pm$	4.90E-09	\\
081129027a	&	272.3	&	-23.0	&	4.9	&	7.8	&	-1.6	&	00:38:12.655	&	116 $\pm$ 16	&	00:38:12.675	&	40 $\pm$ 6	&	3.06E-06	$\pm$	6.51E-07	&	1.66E-07	$\pm$	8.00E-08	\\
090804852a	&	273.4	&	-19.2	&	3.7	&	11.6	&	-0.7	&	20:26:41.019	&	96 $\pm$ 33	&	20:26:41.027	&	28 $\pm$ 9	&	4.40E-06	$\pm$	4.81E-07	&	1.42E-07	$\pm$	6.43E-09	\\
101114746a	&	264.7	&	-21.8	&	4.2	&	5.3	&	5.1	&	17:54:26.717	&	64 $\pm$ 25	&	17:54:26.725	&	8 $\pm$ 11	&	3.68E-06	$\pm$	4.82E-07	&	6.38E-08	$\pm$	4.99E-09	\\
110107970a	&	271.6	&	-25.6	&	7.6	&	5.2	&	-2.3	&	23:16:28.380	&	80 $\pm$ 36	&	23:16:28.380	&	32 $\pm$ 23	&	1.86E-06	$\pm$	3.42E-07	&	5.02E-08	$\pm$	5.46E-09	\\
110531601a	&	279.6	&	1.0	&	6.4	&	32.3	&	3.3	&	14:25:54.672	&	44 $\pm$ 23	&	14:25:54.680	&	16 $\pm$ 11	&	4.18E-06	$\pm$	4.96E-07	&	8.35E-08	$\pm$	5.32E-09	\\
110807970a	&	276.9	&	-6.3	&	7.0	&	24.6	&	2.4	&	23:16:24.848	&	96 $\pm$ 23	&	23:16:24.864	&	48 $\pm$ 23	&	2.72E-06	$\pm$	5.77E-07	&	1.03E-07	$\pm$	7.38E-09	\\
110810685a	&	285.8	&	-7.4	&	7.4	&	27.6	&	-6.0	&	16:26:28.188	&	40 $\pm$ 18	&	16:26:28.196	&	16 $\pm$ 11	&	2.04E-06	$\pm$	3.86E-07	&	4.27E-08	$\pm$	3.90E-09	\\
111112325a	&	277.1	&	5.9	&	4.1	&	35.6	&	7.8	&	07:47:17.912	&	20 $\pm$ 6	&	07:47:17.916	&	8 $\pm$ 6	&	6.33E-06	$\pm$	5.75E-07	&	8.70E-08	$\pm$	4.48E-09	\\
111220138a	&	236.7	&	-48.1	&	10.4	&	330.6	&	5.2	&	03:19:11.865	&	12 $\pm$ 6	&	03:19:11.869	&	4 $\pm$ 6	&	7.82E-06	$\pm$	7.56E-07	&	6.04E-08	$\pm$	4.76E-09	\\
111225444a	&	280.7	&	0.2	&	5.2	&	32.1	&	2.0	&	10:38:46.236	&	224 $\pm$ 51	&	10:38:46.252	&	80 $\pm$ 36	&	2.27E-06	$\pm$	3.80E-07	&	8.47E-08	$\pm$	5.00E-09	\\
120207380a	&	272.4	&	-30.3	&	6.3	&	1.4	&	-5.2	&	09:07:49.658	&	116 $\pm$ 13	&	09:07:49.670	&	49 $\pm$ 9	&	5.69E-06	$\pm$	6.00E-07	&	2.10E-07	$\pm$	8.43E-09	\\
120728516a	&	282.2	&	-0.8	&	1.7	&	31.9	&	0.2	&	12:22:21.246	&	44 $\pm$ 6	&	12:22:21.258	&	16 $\pm$ 9	&	1.19E-05	$\pm$	7.42E-07	&	3.92E-07	$\pm$	8.71E-09	\\
130113156a	&	277.6	&	4.2	&	5.6	&	34.2	&	6.6	&	03:45:10.258	&	20 $\pm$ 9	&	03:45:10.258	&	4 $\pm$ 6	&	5.61E-06	$\pm$	6.73E-07	&	6.70E-08	$\pm$	4.76E-09	\\
130118345a	&	283.8	&	-2.6	&	1.2	&	31.1	&	-2.0	&	08:17:18.863	&	76 $\pm$ 6	&	08:17:18.879	&	36 $\pm$ 9	&	1.24E-05	$\pm$	8.85E-07	&	8.04E-07	$\pm$	1.44E-08	\\
130507091a	&	280.3	&	-0.3	&	8.3	&	31.5	&	2.1	&	02:11:29.414	&	20 $\pm$ 9	&	02:11:29.418	&	8 $\pm$ 6	&	3.36E-06	$\pm$	5.53E-07	&	4.37E-08	$\pm$	4.68E-09	\\
130702409a	&	279.9	&	-1.1	&	4.6	&	30.6	&	2.2	&	09:48:18.012	&	28 $\pm$ 16	&	09:48:18.016	&	8 $\pm$ 6	&	6.53E-06	$\pm$	8.89E-07	&	7.63E-08	$\pm$	6.60E-09	\\
130913625a	&	278.9	&	-8.5	&	1.0	&	23.6	&	-0.4	&	15:10:28.436	&	112 $\pm$ 6	&	15:10:28.460	&	56 $\pm$ 6	&	2.00E-05	$\pm$	1.30E-06	&	1.69E-06	$\pm$	2.37E-08	\\
130913757a	&	281.8	&	-7.5	&	7.1	&	25.7	&	-2.5	&	18:10:05.674	&	68 $\pm$ 13	&	18:10:05.714	&	20 $\pm$ 14	&	3.07E-06	$\pm$	6.42E-07	&	6.70E-08	$\pm$	8.06E-09	\\
\enddata
\label{unknown_table1}
\tablenotetext{a}{By COMP model.}
\tablenotetext{b}{8 - 200 keV energy range}
\tablenotetext{c}{This burst may be associated with the magnetar J1834.9$-$0846.  However, due to large error on the GBM location, and the crowdedness of the region, we cannot definitively associate it with this source.}
\end{deluxetable}

\begin{deluxetable}{cccccccc}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Time-integrated spectral modeling results for bursts of unknown sources}
\tablehead{ & PL & OTTB & \multicolumn{2}{c}{COMP} & BB & \multicolumn{2}{c}{BB$+$BB} \\
\colhead{TRIGGER}	&	\colhead{$\alpha$}	 &	\colhead{kT} &	\colhead{Ep} & \colhead{$\alpha$} & \colhead{kT} &	\colhead{low kT} & \colhead{high kT}			\\
& & (keV) & (keV) & & (keV) & (keV) & (keV) }
\startdata
081106241a	&	-2.380 $\pm$ 0.094	&	25.73 $\pm$ 2.52	&	23.64 $\pm$ 4.63	&	-1.281 $\pm$ 0.354	&	7.34 $\pm$ 0.33	&	$-$	&	$-$	\\
081129027a	&	-2.335 $\pm$ 0.097	&	26.67 $\pm$ 2.65	&	25.20 $\pm$ 4.17	&	-1.188 $\pm$ 0.367	&	7.34 $\pm$ 0.33	&	$-$	&	$-$	\\
090804852a	&	-2.461 $\pm$ 0.071	&	22.58 $\pm$ 1.49	&	24.66 $\pm$ 1.68	&	-0.533 $\pm$ 0.321	&	6.81 $\pm$ 0.21	&	$-$	&	$-$	\\
101114746a	&	-2.280 $\pm$ 0.105	&	31.49 $\pm$ 3.60	&	32.55 $\pm$ 3.56	&	-0.773 $\pm$ 0.443	&	8.70 $\pm$ 0.45	&	$-$	&	$-$	\\
110107970a	&	-2.491 $\pm$ 0.153	&	21.67 $\pm$ 3.15	&	17.33 $\pm$ 8.80	&	-1.446 $\pm$ 0.599	&	6.80 $\pm$ 0.45	&	$-$	&	$-$	\\
110531601a	&	-2.056 $\pm$ 0.087	&	42.00 $\pm$ 4.41	&	43.15 $\pm$ 2.55	&	0.179 $\pm$ 0.388	&	10.98 $\pm$ 0.45	&	$-$	&	$-$	\\
110807970a\tablenotemark{a}	&	-1.770 $\pm$ 0.085	&	63.81 $\pm$ 8.36	&	53.54 $\pm$ 3.41	&	0.532 $\pm$ 0.436	&	13.15 $\pm$ 0.62	&	$-$	&	$-$	\\
110810685a	&	-1.936 $\pm$ 0.120	&	47.71 $\pm$ 7.69	&	44.42 $\pm$ 2.84	&	1.778 $\pm$ 0.284	&	47.71 $\pm$ 7.69	&	$-$	&	$-$	\\
111220138a	&	-2.041 $\pm$ 0.105	&	44.24 $\pm$ 5.30	&	45.05 $\pm$ 4.16	&	-0.615 $\pm$ 0.354	&	11.37 $\pm$ 0.52	&	$-$	&	$-$	\\
111112325a	&	-2.229 $\pm$ 0.078	&	31.72 $\pm$ 2.44	&	35.35 $\pm$ 1.86	&	-0.121 $\pm$ 0.321	&	31.72 $\pm$ 2.44	&	$-$	&	$-$	\\
111225444a	&	-2.056 $\pm$ 0.081	&	39.85 $\pm$ 3.84	&	38.86 $\pm$ 1.76	&	1.028 $\pm$ 0.473	&	9.90 $\pm$ 0.40	&	$-$	&	$-$	\\
120207380a	&	-2.470 $\pm$ 0.066	&	22.26 $\pm$ 1.33	&	25.17 $\pm$ 1.25	&	-0.229 $\pm$ 0.229	&	22.26 $\pm$ 1.33	&	$-$	&	$-$	\\
120728516a	&	-2.278 $\pm$ 0.035	&	30.73 $\pm$ 1.04	&	33.27 $\pm$ 0.86	&	-0.398 $\pm$ 0.135	&	8.92 $\pm$ 0.12	&	3.83 $\pm$ 0.29	&	11.19 $\pm$ 0.36	\\
130113156a	&	-2.026 $\pm$ 0.096	&	47.78 $\pm$ 5.94	&	48.00 $\pm$ 5.05	&	-0.751 $\pm$ 0.360	&	12.12 $\pm$ 0.59	&	$-$	&	$-$	\\
130118345a	&	-2.406 $\pm$ 0.032	&	26.56 $\pm$ 0.74	&	27.65 $\pm$ 0.93	&	-0.828 $\pm$ 0.114	&	7.96 $\pm$ 0.10	&	3.95 $\pm$ 0.21	&	11.15 $\pm$ 0.35	\\
130507091a	&	-1.991 $\pm$ 0.130	&	44.38 $\pm$ 7.19	&	42.62 $\pm$ 4.69	&	-0.303 $\pm$ 0.564	&	10.01 $\pm$ 0.68	&	$-$	&	$-$	\\
130702409a	&	-2.069 $\pm$ 0.118	&	36.33 $\pm$ 5.06	&	36.72 $\pm$ 2.94	&	0.130 $\pm$ 0.529	&	9.25 $\pm$ 0.52	&	$-$	&	$-$	\\
130913625a	&	-2.293 $\pm$ 0.024	&	29.81 $\pm$ 0.63	&	32.40 $\pm$ 0.56	&	-0.401 $\pm$ 0.086	&	8.68 $\pm$ 0.07	&	5.32 $\pm$ 0.19	&	13.04 $\pm$ 0.415	\\
130913757a	&	-1.853 $\pm$ 0.138	&	57.71 $\pm$ 11.80	&	54.54 $\pm$ 8.05	&	-0.411 $\pm$ 0.589	&	12.82 $\pm$ 0.98	&	$-$	&	$-$	\\	
\enddata 
\label{unknown_table2}
\tablenotetext{a}{This burst may be associated with the magnetar J1834.9$-$0846.  However, due to large error on the GBM location, and the crowdedness of the region, we cannot definitively associate it with this source.}
\end{deluxetable}
